Beyond the Training Distribution: Evaluating Predictions Under Distribution Shift and Selection Bias

Understanding how a prediction model will perform in a new environment before deployment is essential to preventing harm when algorithms inform decision-making. Two common sources of model performance degradation are (i) covariate shift, where the target covariate distribution differs from the source, and (ii) selective labels, where the observability of outcomes depends on historical decisions. We study pre-deployment model evaluation under the joint presence of covariate shift and labeling of outcomes selectively based on observed features. In particular, we present a double machine learning procedure for estimating the target risk of an arbitrary black-box prediction model under a general loss function. We show identification of this estimand under standard assumptions and derive a bias-corrected estimator based on the influence function of the target risk. Finally, we evaluate our estimator through experiments using the eICU electronic health records database, showing that it tracks the true target risk more accurately than methods that address either selective labels or covariate shift alone, as well as baselines that combine standard plug-in approaches.

==> figs/eicu_hist/hist/hist_eicu_hospital_199_age.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={lightgray204},
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title = {},
width=8cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Age Bin},
xmajorgrids,
xmin=-1.39, xmax=20.39,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabel style={rotate=45.0},
xticklabels={0-4,,10-14,,20-24,,30-34,,40-44,,50-54,,60-64,,70-74,,80-84,,90-94,},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymajorgrids,
ymin=0, ymax=0.141174325309993,
ytick style={color=darkslategray38},
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.12}\),
  \(\displaystyle {0.14}\),
  \(\displaystyle {0.16}\)
}
]
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:-0.4,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue76114176,opacity=0.6}
\addlegendentry{HospitalID = 199}

\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:0.6,0) rectangle (axis cs:1,0);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:1.6,0) rectangle (axis cs:2,0);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:2.6,0) rectangle (axis cs:3,0.00729394602479942);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:3.6,0) rectangle (axis cs:4,0.0260150741551179);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:4.6,0) rectangle (axis cs:5,0.024799416484318);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:5.6,0) rectangle (axis cs:6,0.0274738633600778);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:6.6,0) rectangle (axis cs:7,0.025042548018478);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:7.6,0) rectangle (axis cs:8,0.0330658886457574);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:8.6,0) rectangle (axis cs:9,0.0510576221735959);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:9.6,0) rectangle (axis cs:10,0.0855823000243131);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:10.6,0) rectangle (axis cs:11,0.0974957451981522);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:11.6,0) rectangle (axis cs:12,0.108436664235351);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:12.6,0) rectangle (axis cs:13,0.134451738390469);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:13.6,0) rectangle (axis cs:14,0.12618526622903);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:14.6,0) rectangle (axis cs:15,0.108922927303671);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:15.6,0) rectangle (axis cs:16,0.0850960369559932);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:16.6,0) rectangle (axis cs:17,0.0590809628008753);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:17.6,0) rectangle (axis cs:18,0);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:18.6,0) rectangle (axis cs:19,0);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.000274305006066361);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru22113282,opacity=0.6}
\addlegendentry{Other Hospitals}

\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.4,7.91264440576041e-05);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:2,0) rectangle (axis cs:2.4,0.000332331065041937);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:3,0) rectangle (axis cs:3.4,0.00858258163211479);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:4,0) rectangle (axis cs:4.4,0.0206731022841167);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:5,0) rectangle (axis cs:5.4,0.0240386137047001);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:6,0) rectangle (axis cs:6.4,0.0274252255103656);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:7,0) rectangle (axis cs:7.4,0.0312021944400485);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:8,0) rectangle (axis cs:8.4,0.038782507780767);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:9,0) rectangle (axis cs:9.4,0.0561322994144643);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:10,0) rectangle (axis cs:10.4,0.083652476657699);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:11,0) rectangle (axis cs:11.4,0.101213272142217);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:12,0) rectangle (axis cs:12.4,0.111309806403967);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:13,0) rectangle (axis cs:13.4,0.121211162103708);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:14,0) rectangle (axis cs:14.4,0.116468850556523);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:15,0) rectangle (axis cs:15.4,0.105591602046737);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:16,0) rectangle (axis cs:16.4,0.0886796434034921);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:17,0) rectangle (axis cs:17.4,0.0643508994039141);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:18,0) rectangle (axis cs:18.4,0);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:19,0) rectangle (axis cs:19.4,0);
\end{axis}

\end{tikzpicture}


==> figs/eicu_hist/hist/hist_eicu_hospital_199_ethnicity.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={lightgray204},
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title = {},
width=8cm,
x grid style={lightgray204},
xmajorgrids,
xmin=-0.74, xmax=6.74,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={African American,Asian,Caucasian,Hispanic,Native American,Other/Unknown,Unknown},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Proportion},
ymajorgrids,
ymin=0, ymax=1.01112028301887,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:-0.4,0) rectangle (axis cs:0,0.0141509433962264);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue76114176,opacity=0.6}
\addlegendentry{HospitalID = 199}

\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:0.6,0) rectangle (axis cs:1,0.000707547169811321);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:1.6,0) rectangle (axis cs:2,0.962971698113208);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:2.6,0) rectangle (axis cs:3,0.0127358490566038);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:3.6,0) rectangle (axis cs:4,0.000235849056603774);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:4.6,0) rectangle (axis cs:5,0.00825471698113208);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:5.6,0) rectangle (axis cs:6,0.000943396226415094);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.108066870444871);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru22113282,opacity=0.6}
\addlegendentry{Other Hospitals}

\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.4,0.0166158916483148);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:2,0) rectangle (axis cs:2.4,0.769010116011169);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:3,0) rectangle (axis cs:3.4,0.0376871004328168);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:4,0) rectangle (axis cs:4.4,0.00864107741367823);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:5,0) rectangle (axis cs:5.4,0.0483523972759499);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:6,0) rectangle (axis cs:6.4,0.011626546773201);
\end{axis}

\end{tikzpicture}


==> figs/eicu_hist/hist/hist_eicu_hospital_208_age.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={lightgray204},
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title = {},
width=8cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Age Bin},
xmajorgrids,
xmin=-1.39, xmax=20.39,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabel style={rotate=45.0},
xticklabels={0-4,,10-14,,20-24,,30-34,,40-44,,50-54,,60-64,,70-74,,80-84,,90-94,},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymajorgrids,
ymin=0, ymax=0.132342807924203,
ytick style={color=darkslategray38},
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.12}\),
  \(\displaystyle {0.14}\)
}
]
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:-0.4,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue76114176,opacity=0.6}
\addlegendentry{HospitalID = 208}

\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:0.6,0) rectangle (axis cs:1,0.000287108814240597);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:1.6,0) rectangle (axis cs:2,0.00287108814240597);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:2.6,0) rectangle (axis cs:3,0.0180878552971576);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:3.6,0) rectangle (axis cs:4,0.0195233993683606);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:4.6,0) rectangle (axis cs:5,0.0117714613838645);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:5.6,0) rectangle (axis cs:6,0.0229687051392478);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:6.6,0) rectangle (axis cs:7,0.0218202698822854);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:7.6,0) rectangle (axis cs:8,0.0284237726098191);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:8.6,0) rectangle (axis cs:9,0.0542635658914729);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:9.6,0) rectangle (axis cs:10,0.0657479184610968);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:10.6,0) rectangle (axis cs:11,0.0907263853000287);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:11.6,0) rectangle (axis cs:12,0.103933390755096);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:12.6,0) rectangle (axis cs:13,0.113982199253517);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:13.6,0) rectangle (axis cs:14,0.126040769451622);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:14.6,0) rectangle (axis cs:15,0.124318116566179);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:15.6,0) rectangle (axis cs:16,0.106230261269021);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:16.6,0) rectangle (axis cs:17,0.0890037324145851);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:17.6,0) rectangle (axis cs:18,0);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:18.6,0) rectangle (axis cs:19,0);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.000273396424815983);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru22113282,opacity=0.6}
\addlegendentry{Other Hospitals}

\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.4,7.36067297581493e-05);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:2,0) rectangle (axis cs:2.4,0.000278654048370137);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:3,0) rectangle (axis cs:3.4,0.00838065194532072);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:4,0) rectangle (axis cs:4.4,0.0208096740273396);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:5,0) rectangle (axis cs:5.4,0.024279705573081);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:6,0) rectangle (axis cs:6.4,0.0275078864353312);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:7,0) rectangle (axis cs:7.4,0.0312407991587802);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:8,0) rectangle (axis cs:8.4,0.0388485804416404);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:9,0) rectangle (axis cs:9.4,0.0560567823343849);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:10,0) rectangle (axis cs:10.4,0.0840220820189274);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:11,0) rectangle (axis cs:11.4,0.101324921135647);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:12,0) rectangle (axis cs:12.4,0.111382754994742);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:13,0) rectangle (axis cs:13.4,0.121629863301788);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:14,0) rectangle (axis cs:14.4,0.116503680336488);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:15,0) rectangle (axis cs:15.4,0.105320715036803);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:16,0) rectangle (axis cs:16.4,0.0882807570977918);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:17,0) rectangle (axis cs:17.4,0.0637854889589905);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:18,0) rectangle (axis cs:18.4,0);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:19,0) rectangle (axis cs:19.4,0);
\end{axis}

\end{tikzpicture}


==> figs/eicu_hist/hist/hist_eicu_hospital_208_ethnicity.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={lightgray204},
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title = {},
width=8cm,
x grid style={lightgray204},
xmajorgrids,
xmin=-0.74, xmax=6.74,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={African American,Asian,Caucasian,Hispanic,Native American,Other/Unknown,Unknown},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Proportion},
ymajorgrids,
ymin=0, ymax=0.854958904109589,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:-0.4,0) rectangle (axis cs:0,0.0997260273972603);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue76114176,opacity=0.6}
\addlegendentry{HospitalID = 208}

\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:0.6,0) rectangle (axis cs:1,0.0063013698630137);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:1.6,0) rectangle (axis cs:2,0.814246575342466);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:2.6,0) rectangle (axis cs:3,0.0504109589041096);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:3.6,0) rectangle (axis cs:4,0.00164383561643836);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:4.6,0) rectangle (axis cs:5,0.0246575342465753);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:5.6,0) rectangle (axis cs:6,0.00301369863013699);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.106202049602199);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru22113282,opacity=0.6}
\addlegendentry{Other Hospitals}

\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.4,0.0164647658068344);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:2,0) rectangle (axis cs:2.4,0.772343047224011);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:3,0) rectangle (axis cs:3.4,0.0369151509312455);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:4,0) rectangle (axis cs:4.4,0.00858987165900136);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:5,0) rectangle (axis cs:5.4,0.0479288470607325);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:6,0) rectangle (axis cs:6.4,0.0115562677159765);
\end{axis}

\end{tikzpicture}


==> figs/eicu_hist/hist/hist_eicu_hospital_283_age.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={lightgray204},
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title = {},
width=8cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Age Bin},
xmajorgrids,
xmin=-1.39, xmax=20.39,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabel style={rotate=45.0},
xticklabels={0-4,,10-14,,20-24,,30-34,,40-44,,50-54,,60-64,,70-74,,80-84,,90-94,},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymajorgrids,
ymin=0, ymax=0.148901098901099,
ytick style={color=darkslategray38},
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.12}\),
  \(\displaystyle {0.14}\),
  \(\displaystyle {0.16}\)
}
]
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:-0.4,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue76114176,opacity=0.6}
\addlegendentry{HospitalID = 283}

\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:0.6,0) rectangle (axis cs:1,0);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:1.6,0) rectangle (axis cs:2,0);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:2.6,0) rectangle (axis cs:3,0.00156985871271586);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:3.6,0) rectangle (axis cs:4,0.00837257980115123);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:4.6,0) rectangle (axis cs:5,0.00837257980115123);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:5.6,0) rectangle (axis cs:6,0.0146520146520147);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:6.6,0) rectangle (axis cs:7,0.0156985871271586);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:7.6,0) rectangle (axis cs:8,0.0245944531658817);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:8.6,0) rectangle (axis cs:9,0.0455259026687598);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:9.6,0) rectangle (axis cs:10,0.0559916274201989);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:10.6,0) rectangle (axis cs:11,0.0832025117739403);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:11.6,0) rectangle (axis cs:12,0.0936682365253794);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:12.6,0) rectangle (axis cs:13,0.122448979591837);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:13.6,0) rectangle (axis cs:14,0.106227106227106);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:14.6,0) rectangle (axis cs:15,0.141810570381999);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:15.6,0) rectangle (axis cs:16,0.140763997906855);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:16.6,0) rectangle (axis cs:17,0.137100994243851);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:17.6,0) rectangle (axis cs:18,0);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:18.6,0) rectangle (axis cs:19,0);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.00027115533028805);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru22113282,opacity=0.6}
\addlegendentry{Other Hospitals}

\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.4,7.82178837369376e-05);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:2,0) rectangle (axis cs:2.4,0.000328515111695138);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:3,0) rectangle (axis cs:3.4,0.00862482531339299);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:4,0) rectangle (axis cs:4.4,0.0209102475856747);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:5,0) rectangle (axis cs:5.4,0.0242110422793734);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:6,0) rectangle (axis cs:6.4,0.0275535531777319);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:7,0) rectangle (axis cs:7.4,0.0312245791877855);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:8,0) rectangle (axis cs:8.4,0.0388012848591035);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:9,0) rectangle (axis cs:9.4,0.0561291533696264);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:10,0) rectangle (axis cs:10.4,0.0839695054543938);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:11,0) rectangle (axis cs:11.4,0.101313017541664);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:12,0) rectangle (axis cs:12.4,0.111423982646059);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:13,0) rectangle (axis cs:13.4,0.121482802494629);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:14,0) rectangle (axis cs:14.4,0.116779300419248);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:15,0) rectangle (axis cs:15.4,0.105302129612248);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:16,0) rectangle (axis cs:16.4,0.0880837661389567);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:17,0) rectangle (axis cs:17.4,0.0635129215943933);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:18,0) rectangle (axis cs:18.4,0);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:19,0) rectangle (axis cs:19.4,0);
\end{axis}

\end{tikzpicture}


==> figs/eicu_hist/hist/hist_eicu_hospital_283_ethnicity.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={lightgray204},
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title = {},
width=8cm,
x grid style={lightgray204},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={African American,Asian,Caucasian,Native American,Other/Unknown},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Proportion},
ymajorgrids,
ymin=0, ymax=0.872246065808298,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:-0.4,0) rectangle (axis cs:0,0.0252742012398665);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue76114176,opacity=0.6}
\addlegendentry{HospitalID = 283}

\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:0.6,0) rectangle (axis cs:1,0.022412970910825);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:1.6,0) rectangle (axis cs:2,0.830710538865045);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:2.6,0) rectangle (axis cs:3,0.000476871721506915);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:3.6,0) rectangle (axis cs:4,0.121125417262756);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.106936939656474);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru22113282,opacity=0.6}
\addlegendentry{Other Hospitals}

\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.4,0.0162153731598595);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:2,0) rectangle (axis cs:2.4,0.772496754912911);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:3,0) rectangle (axis cs:3.4,0.00854791157263461);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:4,0) rectangle (axis cs:4.4,0.0467292540827724);
\end{axis}

\end{tikzpicture}


==> figs/eicu_hist/hist/hist_eicu_hospital_443_age.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={lightgray204},
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title = {},
width=8cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Age Bin},
xmajorgrids,
xmin=-1.39, xmax=20.39,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabel style={rotate=45.0},
xticklabels={0-4,,10-14,,20-24,,30-34,,40-44,,50-54,,60-64,,70-74,,80-84,,90-94,},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymajorgrids,
ymin=0, ymax=0.136918604651163,
ytick style={color=darkslategray38},
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.12}\),
  \(\displaystyle {0.14}\)
}
]
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:-0.4,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue76114176,opacity=0.6}
\addlegendentry{HospitalID = 443}

\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:0.6,0) rectangle (axis cs:1,0.000276854928017719);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:1.6,0) rectangle (axis cs:2,0.00110741971207087);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:2.6,0) rectangle (axis cs:3,0.0202104097452935);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:3.6,0) rectangle (axis cs:4,0.0365448504983389);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:4.6,0) rectangle (axis cs:5,0.0448504983388704);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:5.6,0) rectangle (axis cs:6,0.0487264673311185);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:6.6,0) rectangle (axis cs:7,0.0622923588039867);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:7.6,0) rectangle (axis cs:8,0.0705980066445183);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:8.6,0) rectangle (axis cs:9,0.0764119601328904);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:9.6,0) rectangle (axis cs:10,0.111572535991141);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:10.6,0) rectangle (axis cs:11,0.130398671096346);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:11.6,0) rectangle (axis cs:12,0.111849390919158);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:12.6,0) rectangle (axis cs:13,0.0999446290143964);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:13.6,0) rectangle (axis cs:14,0.0725359911406423);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:14.6,0) rectangle (axis cs:15,0.0559246954595792);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:15.6,0) rectangle (axis cs:16,0.0348837209302326);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:16.6,0) rectangle (axis cs:17,0.0218715393133998);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:17.6,0) rectangle (axis cs:18,0);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:18.6,0) rectangle (axis cs:19,0);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.000273581977261129);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru22113282,opacity=0.6}
\addlegendentry{Other Hospitals}

\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.4,7.36566861856885e-05);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:2,0) rectangle (axis cs:2.4,0.000310410320353973);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:3,0) rectangle (axis cs:3.4,0.00833372792272361);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:4,0) rectangle (axis cs:4.4,0.0204870811433622);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:5,0) rectangle (axis cs:5.4,0.0236595798412172);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:6,0) rectangle (axis cs:6.4,0.0270214814464069);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:7,0) rectangle (axis cs:7.4,0.0304780845052638);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:8,0) rectangle (axis cs:8.4,0.0380542007986489);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:9,0) rectangle (axis cs:9.4,0.0556371040295469);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:10,0) rectangle (axis cs:10.4,0.0831636598955127);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:11,0) rectangle (axis cs:11.4,0.100578204986558);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:12,0) rectangle (axis cs:12.4,0.111237379716001);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:13,0) rectangle (axis cs:13.4,0.121901815637314);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:14,0) rectangle (axis cs:14.4,0.117513981617396);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:15,0) rectangle (axis cs:15.4,0.106607530870043);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:16,0) rectangle (axis cs:16.4,0.0896244035123717);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:17,0) rectangle (axis cs:17.4,0.0650441150938334);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:18,0) rectangle (axis cs:18.4,0);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:19,0) rectangle (axis cs:19.4,0);
\end{axis}

\end{tikzpicture}


==> figs/eicu_hist/hist/hist_eicu_hospital_443_ethnicity.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={lightgray204},
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title = {},
width=8cm,
x grid style={lightgray204},
xmajorgrids,
xmin=-0.74, xmax=6.74,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={African American,Asian,Caucasian,Hispanic,Native American,Other/Unknown,Unknown},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Proportion},
ymajorgrids,
ymin=0, ymax=0.818337956319123,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:-0.4,0) rectangle (axis cs:0,0.522428884026258);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue76114176,opacity=0.6}
\addlegendentry{HospitalID = 443}

\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:0.6,0) rectangle (axis cs:1,0.00355579868708972);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:1.6,0) rectangle (axis cs:2,0.435175054704595);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:2.6,0) rectangle (axis cs:3,0.0112144420131291);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:3.6,0) rectangle (axis cs:4,0.00437636761487965);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:4.6,0) rectangle (axis cs:5,0.0166849015317287);
\draw[draw=white,fill=steelblue76114176,opacity=0.6] (axis cs:5.6,0) rectangle (axis cs:6,0.00656455142231947);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.0983656435246928);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru22113282,opacity=0.6}
\addlegendentry{Other Hospitals}

\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.4,0.0165159759232872);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:2,0) rectangle (axis cs:2.4,0.779369482208689);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:3,0) rectangle (axis cs:3.4,0.0376414151914525);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:4,0) rectangle (axis cs:4.4,0.00853942384243647);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:5,0) rectangle (axis cs:5.4,0.048077361906259);
\draw[draw=white,fill=peru22113282,opacity=0.6] (axis cs:6,0) rectangle (axis cs:6.4,0.0114906974031835);
\end{axis}

\end{tikzpicture}


==> figs/realoutcomes/bnp.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
axis line style={draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title style={align=center},
% title={eICU real-world: target risk estimates with 95\% bootstrap CIs\\Outcome = Elevated BNP (\(\displaystyle >500\) pg/mL); selection window = 24h},
width=8cm,
x grid style={lightgray},
xlabel={Target hospital},
xmajorgrids,
xmin=-0.6, xmax=3.6,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={rotate=0.0,anchor=north},
xticklabels={208, 443,199,283},
y grid style={lightgray},
ylabel={Estimated target risk (MAE)},
ymajorgrids,
ymin=-0.0369939812184304, ymax=0.506168291286607,
ytick style={color=black}
]
\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:-0.24,0.151419554814426)
--(axis cs:-0.24,0.360023601193005);

\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:0.76,-0.0123047870136559)
--(axis cs:0.76,0.210059349178985);

\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:1.76,0.417281532842586)
--(axis cs:1.76,0.481479097081833);

\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:2.76,0.177482700546208)
--(axis cs:2.76,0.330420026946028);

\addplot [semithick, cornflowerblue, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.24 0.151419554814426
0.76 -0.0123047870136559
1.76 0.417281532842586
2.76 0.177482700546208
};
%\addlegendentry{Source (observed)}
\addplot [semithick, cornflowerblue, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.24 0.360023601193005
0.76 0.210059349178985
1.76 0.481479097081833
2.76 0.330420026946028
};
%\addlegendentry{Source (observed)}
\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:-0.12,0.166704046757053)
--(axis cs:-0.12,0.316830719183207);

\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:0.88,0.054024679193703)
--(axis cs:0.88,0.108356652430029);

\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:1.88,0.0459361306875719)
--(axis cs:1.88,0.481010245332771);

\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:2.88,0.070659639134817)
--(axis cs:2.88,0.183887638978416);

\addplot [semithick, darkorange, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.12 0.166704046757053
0.88 0.054024679193703
1.88 0.0459361306875719
2.88 0.070659639134817
};
%\addlegendentry{Source (observed)}
\addplot [semithick, darkorange, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.12 0.316830719183207
0.88 0.108356652430029
1.88 0.481010245332771
2.88 0.183887638978416
};
%\addlegendentry{Source (observed)}
\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:0,0.214450929899706)
--(axis cs:0,0.333680405287649);

\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:1,0.120477250731654)
--(axis cs:1,0.243528610682402);

\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:2,0.417464002233207)
--(axis cs:2,0.47062407361567);

\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:3,0.171101055535452)
--(axis cs:3,0.329346755135283);

\addplot [semithick, forestgreen, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.214450929899706
1 0.120477250731654
2 0.417464002233207
3 0.171101055535452
};
%\addlegendentry{Source (observed)}
\addplot [semithick, forestgreen, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.333680405287649
1 0.243528610682402
2 0.47062407361567
3 0.329346755135283
};
%\addlegendentry{Source (observed)}
\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:0.12,0.17862462130733)
--(axis cs:0.12,0.346526585663122);

\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:1.12,0.19517049951868)
--(axis cs:1.12,0.282762779211063);

\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:2.12,0.19517049951868)
--(axis cs:2.12,0.282762779211063);

\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:3.12,0.200108332665974)
--(axis cs:3.12,0.346064442768341);

\addplot [semithick, mediumpurple, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.12 0.17862462130733
1.12 0.19517049951868
2.12 0.19517049951868
3.12 0.200108332665974
};
%\addlegendentry{Source (observed)}
\addplot [semithick, mediumpurple, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.12 0.346526585663122
1.12 0.282762779211063
2.12 0.282762779211063
3.12 0.346064442768341
};
%\addlegendentry{Source (observed)}
\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:0.24,0.223544289555117)
--(axis cs:0.24,0.395585259673378);

\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:1.24,0.192073433023763)
--(axis cs:1.24,0.33082342253849);

\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:2.24,0.192073433023763)
--(axis cs:2.24,0.33082342253849);

\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:3.24,0.210540549786386)
--(axis cs:3.24,0.408942495534568);

\addplot [semithick, gray, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.24 0.223544289555117
1.24 0.192073433023763
2.24 0.192073433023763
3.24 0.210540549786386
};
%\addlegendentry{Source (observed)}
\addplot [semithick, gray, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.24 0.395585259673378
1.24 0.33082342253849
2.24 0.33082342253849
3.24 0.408942495534568
};
%\addlegendentry{Source (observed)}
\addplot [semithick, cornflowerblue, opacity=0.75, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
-0.24 0.255721578003715
0.76 0.0988772810826646
1.76 0.449380314962209
2.76 0.253951363746118
};
%\addlegendentry{Source (observed)}
\addplot [semithick, darkorange, opacity=0.75, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
-0.12 0.24176738297013
0.88 0.0811906658118662
1.88 0.263473188010171
2.88 0.127273639056616
};
%\addlegendentry{Source (observed)}
\addplot [semithick, forestgreen, opacity=0.75, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.274065667593678
1 0.182002930707028
2 0.444044037924439
3 0.250223905335368
};
%\addlegendentry{Source (observed)}
\addplot [semithick, mediumpurple, opacity=0.75, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}, only marks]
table {%
0.12 0.262575603485226
1.12 0.238966639364871
2.12 0.238966639364871
3.12 0.273086387717158
};
%\addlegendentry{Source (observed)}
\addplot [semithick, gray, opacity=0.75, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.24 0.309564774614247
1.24 0.261448427781127
2.24 0.261448427781127
3.24 0.309741522660477
};
%\addlegendentry{Source (observed)}
\end{axis}

\end{tikzpicture}


==> figs/realoutcomes/ck.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
axis line style={draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title style={align=center},
% title={eICU real-world: target risk estimates with 95\% bootstrap CIs\\Outcome = Elevated Creatine Kinase (\(\displaystyle >500\) U/L); selection window = 24h},
width=8cm,
x grid style={lightgray},
xlabel={Target hospital},
xmajorgrids,
xmin=-0.6, xmax=3.6,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={rotate=0.0,anchor=north},
xticklabels={208, 443,199,283},
y grid style={lightgray},
ylabel={Estimated target risk (MAE)},
ymajorgrids,
ymin=-0.0276812835849572, ymax=0.684225657870101,
ytick style={color=black}
]
\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:-0.24,0.322581023884681)
--(axis cs:-0.24,0.44024519724323);

\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:0.76,0.266712360348634)
--(axis cs:0.76,0.509077563329956);

\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:1.76,0.21914568965508)
--(axis cs:1.76,0.533509001803211);

\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:2.76,0.306158395934229)
--(axis cs:2.76,0.487595737318382);

\addplot [semithick, cornflowerblue, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.24 0.322581023884681
0.76 0.266712360348634
1.76 0.21914568965508
2.76 0.306158395934229
};
%\addlegendentry{Source (observed)}
\addplot [semithick, cornflowerblue, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.24 0.44024519724323
0.76 0.509077563329956
1.76 0.533509001803211
2.76 0.487595737318382
};
%\addlegendentry{Source (observed)}
\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:-0.12,0.349320170095235)
--(axis cs:-0.12,0.519675333431387);

\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:0.88,0.00467812284481822)
--(axis cs:0.88,0.651866251440326);

\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:1.88,0.164824943981554)
--(axis cs:1.88,0.559315315688057);

\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:2.88,0.314009439625451)
--(axis cs:2.88,0.547947274261296);

\addplot [semithick, darkorange, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.12 0.349320170095235
0.88 0.00467812284481822
1.88 0.164824943981554
2.88 0.314009439625451
};
%\addlegendentry{Source (observed)}
\addplot [semithick, darkorange, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.12 0.519675333431387
0.88 0.651866251440326
1.88 0.559315315688057
2.88 0.547947274261296
};
%\addlegendentry{Source (observed)}
\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:0,0.340211929205003)
--(axis cs:0,0.433241397101586);

\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:1,0.379446391036485)
--(axis cs:1,0.457384789512757);

\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:2,0.201646339167465)
--(axis cs:2,0.433567572242041);

\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:3,0.346332800444644)
--(axis cs:3,0.448207599248771);

\addplot [semithick, forestgreen, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.340211929205003
1 0.379446391036485
2 0.201646339167465
3 0.346332800444644
};
%\addlegendentry{Source (observed)}
\addplot [semithick, forestgreen, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.433241397101586
1 0.457384789512757
2 0.433567572242041
3 0.448207599248771
};
%\addlegendentry{Source (observed)}
\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:0.12,0.322189515147698)
--(axis cs:0.12,0.428196666709383);

\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:1.12,0.348354554342369)
--(axis cs:1.12,0.411685780762392);

\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:2.12,0.348354554342369)
--(axis cs:2.12,0.411685780762392);

\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:3.12,0.341085715582036)
--(axis cs:3.12,0.41978548071107);

\addplot [semithick, mediumpurple, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.12 0.322189515147698
1.12 0.348354554342369
2.12 0.348354554342369
3.12 0.341085715582036
};
%\addlegendentry{Source (observed)}
\addplot [semithick, mediumpurple, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.12 0.428196666709383
1.12 0.411685780762392
2.12 0.411685780762392
3.12 0.41978548071107
};
%\addlegendentry{Source (observed)}
\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:0.24,0.335546156976783)
--(axis cs:0.24,0.426500961345808);

\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:1.24,0.354834374692169)
--(axis cs:1.24,0.418404867780774);

\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:2.24,0.354834374692169)
--(axis cs:2.24,0.418404867780774);

\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:3.24,0.34975113796948)
--(axis cs:3.24,0.428466090770389);

\addplot [semithick, gray, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.24 0.335546156976783
1.24 0.354834374692169
2.24 0.354834374692169
3.24 0.34975113796948
};
%\addlegendentry{Source (observed)}
\addplot [semithick, gray, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.24 0.426500961345808
1.24 0.418404867780774
2.24 0.418404867780774
3.24 0.428466090770389
};
%\addlegendentry{Source (observed)}
\addplot [semithick, cornflowerblue, opacity=0.75, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
-0.24 0.381413110563955
0.76 0.387894961839295
1.76 0.376327345729145
2.76 0.396877066626305
};
%\addlegendentry{Source (observed)}
\addplot [semithick, darkorange, opacity=0.75, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
-0.12 0.434497751763311
0.88 0.328272187142572
1.88 0.362070129834805
2.88 0.430978356943373
};
%\addlegendentry{Source (observed)}
\addplot [semithick, forestgreen, opacity=0.75, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.386726663153295
1 0.418415590274621
2 0.317606955704753
3 0.397270199846708
};
%\addlegendentry{Source (observed)}
\addplot [semithick, mediumpurple, opacity=0.75, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}, only marks]
table {%
0.12 0.375193090928541
1.12 0.38002016755238
2.12 0.38002016755238
3.12 0.380435598146553
};
%\addlegendentry{Source (observed)}
\addplot [semithick, gray, opacity=0.75, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.24 0.381023559161296
1.24 0.386619621236472
2.24 0.386619621236472
3.24 0.389108614369935
};
%\addlegendentry{Source (observed)}
\end{axis}

\end{tikzpicture}


==> figs/realoutcomes/hypoxemia.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
axis line style={draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title style={align=center},
%title={eICU real-world: target risk estimates with 95\% bootstrap CIs\\Outcome = Hypoxemia (PaO\(\displaystyle \_2 < 60\) mmHg); selection window = 12h},
width=8cm,
x grid style={lightgray},
xlabel={Target hospital},
xmajorgrids,
xmin=-0.6, xmax=3.6,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={rotate=0.0,anchor=north},
xticklabels={208, 443,199,283},
y grid style={lightgray},
ylabel={Estimated target risk (MAE)},
ymajorgrids,
ymin=0.00740572294280442, ymax=0.28712001686895,
ytick style={color=black}
]
\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:-0.24,0.090202796943242)
--(axis cs:-0.24,0.15276149672707);

\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:0.76,0.0401516279828332)
--(axis cs:0.76,0.185982547381611);

\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:1.76,0.148181553606342)
--(axis cs:1.76,0.274405730781398);

\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:2.76,0.0291973883714371)
--(axis cs:2.76,0.145009513228026);

\addplot [semithick, cornflowerblue, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.24 0.090202796943242
0.76 0.0401516279828332
1.76 0.148181553606342
2.76 0.0291973883714371
};
%\addlegendentry{Source (observed)}
\addplot [semithick, cornflowerblue, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.24 0.15276149672707
0.76 0.185982547381611
1.76 0.274405730781398
2.76 0.145009513228026
};
%\addlegendentry{Source (observed)}
\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:-0.12,0.0404707016309363)
--(axis cs:-0.12,0.204597747288138);

\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:0.88,0.0201200090303565)
--(axis cs:0.88,0.146494709954406);

\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:1.88,0.140287914246123)
--(axis cs:1.88,0.264552416687067);

\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:2.88,0.0601895723938149)
--(axis cs:2.88,0.186043273901155);

\addplot [semithick, darkorange, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.12 0.0404707016309363
0.88 0.0201200090303565
1.88 0.140287914246123
2.88 0.0601895723938149
};
%\addlegendentry{Source (observed)}
\addplot [semithick, darkorange, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.12 0.204597747288138
0.88 0.146494709954406
1.88 0.264552416687067
2.88 0.186043273901155
};
%\addlegendentry{Source (observed)}
\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:0,0.0942327553839137)
--(axis cs:0,0.150332622792363);

\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:1,0.0888809737555107)
--(axis cs:1,0.137550587595327);

\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:2,0.149098572050945)
--(axis cs:2,0.262768901792022);

\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:3,0.0786491860090347)
--(axis cs:3,0.147640301939192);

\addplot [semithick, forestgreen, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.0942327553839137
1 0.0888809737555107
2 0.149098572050945
3 0.0786491860090347
};
%\addlegendentry{Source (observed)}
\addplot [semithick, forestgreen, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.150332622792363
1 0.137550587595327
2 0.262768901792022
3 0.147640301939192
};
%\addlegendentry{Source (observed)}
\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:0.12,0.0922796826197658)
--(axis cs:0.12,0.141009397344104);

\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:1.12,0.112116710142556)
--(axis cs:1.12,0.147362221164005);

\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:2.12,0.112116710142556)
--(axis cs:2.12,0.147362221164005);

\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:3.12,0.0844953052388886)
--(axis cs:3.12,0.12771650607751);

\addplot [semithick, mediumpurple, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.12 0.0922796826197658
1.12 0.112116710142556
2.12 0.112116710142556
3.12 0.0844953052388886
};
%\addlegendentry{Source (observed)}
\addplot [semithick, mediumpurple, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.12 0.141009397344104
1.12 0.147362221164005
2.12 0.147362221164005
3.12 0.12771650607751
};
%\addlegendentry{Source (observed)}
\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:0.24,0.0904470289455209)
--(axis cs:0.24,0.140486579601714);

\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:1.24,0.11156610136056)
--(axis cs:1.24,0.147968421164661);

\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:2.24,0.11156610136056)
--(axis cs:2.24,0.147968421164661);

\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:3.24,0.0896540972712473)
--(axis cs:3.24,0.134025434505453);

\addplot [semithick, gray, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.24 0.0904470289455209
1.24 0.11156610136056
2.24 0.11156610136056
3.24 0.0896540972712473
};
%\addlegendentry{Source (observed)}
\addplot [semithick, gray, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.24 0.140486579601714
1.24 0.147968421164661
2.24 0.147968421164661
3.24 0.134025434505453
};
%\addlegendentry{Source (observed)}
\addplot [semithick, cornflowerblue, opacity=0.75, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
-0.24 0.121482146835156
0.76 0.113067087682222
1.76 0.21129364219387
2.76 0.0871034507997317
};
%\addlegendentry{Source (observed)}
\addplot [semithick, darkorange, opacity=0.75, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
-0.12 0.122534224459537
0.88 0.0833073594923811
1.88 0.202420165466595
2.88 0.123116423147485
};
%\addlegendentry{Source (observed)}
\addplot [semithick, forestgreen, opacity=0.75, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.122282689088139
1 0.113215780675419
2 0.205933736921484
3 0.113144743974113
};
%\addlegendentry{Source (observed)}
\addplot [semithick, mediumpurple, opacity=0.75, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}, only marks]
table {%
0.12 0.116644539981935
1.12 0.12973946565328
2.12 0.12973946565328
3.12 0.106105905658199
};
%\addlegendentry{Source (observed)}
\addplot [semithick, gray, opacity=0.75, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.24 0.115466804273617
1.24 0.12976726126261
2.24 0.12976726126261
3.24 0.11183976588835
};
%\addlegendentry{Source (observed)}
\end{axis}

\end{tikzpicture}


==> figs/realoutcomes/real_outcomes_legend.tex <==
%% standalone legend for synthetic experiments
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        draw=lightgray204,
        legend columns=5,
        /tikz/every even column/.append style={column sep=0.5cm},
        legend cell align={left},
        at={(0.5,0.5)},
        anchor=center,
    },
]

% \addlegendimage{very thick, firebrick, opacity=0.45, mark=triangle*, mark size=2, mark options={solid}}
% \addlegendentry{True Risk}

\addlegendimage{semithick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}}
\addlegendentry{DML (ours)}


\addlegendimage{semithick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}}
\addlegendentry{Plug-in}

% \addlegendimage{semithick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}}
% \addlegendentry{Plug-in}

\addlegendimage{semithick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}}
\addlegendentry{CS Only}

\addlegendimage{semithick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}}
\addlegendentry{SL Only}

\addlegendimage{semithick, gray, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}}
\addlegendentry{Source}

\end{axis}

\end{tikzpicture}

==> figs/realoutcomes/troponin.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
axis line style={draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title style={align=center},
% title={eICU real-world: target risk estimates with 95\% bootstrap CIs\\Outcome = Markedly elevated troponin-I (\(\displaystyle >1.0\) ng/mL); selection window = 24h},
width=8cm,
x grid style={lightgray},
xlabel={Target hospital},
xmajorgrids,
xmin=-0.6, xmax=3.6,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={rotate=0.0,anchor=north},
xticklabels={208, 443,199,283},
y grid style={lightgray},
ylabel={Estimated target risk (MAE)},
ymajorgrids,
ymin=0.192178368906989, ymax=0.511101106756745,
ytick style={color=black}
]
\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:-0.24,0.304508081952861)
--(axis cs:-0.24,0.403107657852588);

\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:0.76,0.261052001428375)
--(axis cs:0.76,0.385075431509731);

\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:1.76,0.251918934536777)
--(axis cs:1.76,0.39631154562854);

\path [draw=cornflowerblue, draw opacity=0.75, line width=0.48pt]
(axis cs:2.76,0.277934783456353)
--(axis cs:2.76,0.421912553843486);

\addplot [semithick, cornflowerblue, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.24 0.304508081952861
0.76 0.261052001428375
1.76 0.251918934536777
2.76 0.277934783456353
};
%%%%\addlegendentry{Source (observed)}
\addplot [semithick, cornflowerblue, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.24 0.403107657852588
0.76 0.385075431509731
1.76 0.39631154562854
2.76 0.421912553843486
};
%%%%\addlegendentry{Source (observed)}
\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:-0.12,0.356424011245123)
--(axis cs:-0.12,0.496604618672665);

\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:0.88,0.206674856991069)
--(axis cs:0.88,0.307383137891915);

\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:1.88,0.269061718869872)
--(axis cs:1.88,0.494927821620686);

\path [draw=darkorange, draw opacity=0.75, line width=0.48pt]
(axis cs:2.88,0.301995259119574)
--(axis cs:2.88,0.467632188990235);

\addplot [semithick, darkorange, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.12 0.356424011245123
0.88 0.206674856991069
1.88 0.269061718869872
2.88 0.301995259119574
};
%%%%\addlegendentry{Source (observed)}
\addplot [semithick, darkorange, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.12 0.496604618672665
0.88 0.307383137891915
1.88 0.494927821620686
2.88 0.467632188990235
};
%%%%\addlegendentry{Source (observed)}
\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:0,0.335467978697303)
--(axis cs:0,0.40648111486888);

\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:1,0.278335972191434)
--(axis cs:1,0.389292032575561);

\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:2,0.303322240428802)
--(axis cs:2,0.391121870869254);

\path [draw=forestgreen, draw opacity=0.75, line width=0.48pt]
(axis cs:3,0.292858939214796)
--(axis cs:3,0.397398442646723);

\addplot [semithick, forestgreen, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.335467978697303
1 0.278335972191434
2 0.303322240428802
3 0.292858939214796
};
%%%%\addlegendentry{Source (observed)}
\addplot [semithick, forestgreen, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.40648111486888
1 0.389292032575561
2 0.391121870869254
3 0.397398442646723
};
%%%%\addlegendentry{Source (observed)}
\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:0.12,0.292111284865305)
--(axis cs:0.12,0.377572092871808);

\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:1.12,0.329257547642459)
--(axis cs:1.12,0.393482860320447);

\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:2.12,0.329257547642459)
--(axis cs:2.12,0.393482860320447);

\path [draw=mediumpurple, draw opacity=0.75, line width=0.48pt]
(axis cs:3.12,0.31181288619399)
--(axis cs:3.12,0.401988061227009);

\addplot [semithick, mediumpurple, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.12 0.292111284865305
1.12 0.329257547642459
2.12 0.329257547642459
3.12 0.31181288619399
};
%%%%\addlegendentry{Source (observed)}
\addplot [semithick, mediumpurple, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.12 0.377572092871808
1.12 0.393482860320447
2.12 0.393482860320447
3.12 0.401988061227009
};
%%%%\addlegendentry{Source (observed)}
\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:0.24,0.304584317291221)
--(axis cs:0.24,0.385343928674692);

\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:1.24,0.349972715628718)
--(axis cs:1.24,0.40967300543072);

\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:2.24,0.349972715628718)
--(axis cs:2.24,0.40967300543072);

\path [draw=gray, draw opacity=0.75, line width=0.48pt]
(axis cs:3.24,0.334540655280019)
--(axis cs:3.24,0.408111130147135);

\addplot [semithick, gray, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.24 0.304584317291221
1.24 0.349972715628718
2.24 0.349972715628718
3.24 0.334540655280019
};
%%%%\addlegendentry{Source (observed)}
\addplot [semithick, gray, opacity=0.75, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.24 0.385343928674692
1.24 0.40967300543072
2.24 0.40967300543072
3.24 0.408111130147135
};
%%%%\addlegendentry{Source (observed)}
\addplot [semithick, cornflowerblue, opacity=0.75, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
-0.24 0.353807869902725
0.76 0.323063716469053
1.76 0.324115240082659
2.76 0.349923668649919
};
%%%%\addlegendentry{Source (observed)}
\addplot [semithick, darkorange, opacity=0.75, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
-0.12 0.426514314958894
0.88 0.257028997441492
1.88 0.381994770245279
2.88 0.384813724054904
};
%%%%\addlegendentry{Source (observed)}
\addplot [semithick, forestgreen, opacity=0.75, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.370974546783092
1 0.333814002383497
2 0.347222055649028
3 0.34512869093076
};
%%%%\addlegendentry{Source (observed)}
\addplot [semithick, mediumpurple, opacity=0.75, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}, only marks]
table {%
0.12 0.334841688868556
1.12 0.361370203981453
2.12 0.361370203981453
3.12 0.3569004737105
};
%%%%\addlegendentry{Source (observed)}
\addplot [semithick, gray, opacity=0.75, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.24 0.344964122982957
1.24 0.379822860529719
2.24 0.379822860529719
3.24 0.371325892713577
};
%%%%\addlegendentry{Source (observed)}
\end{axis}

\end{tikzpicture}


==> figs/robustness/bounded_likelihood_ratio_violation_bias.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
axis line style={draw=darkgray176},
tick pos=left,
%title={Violation/stress of bounded likelihood ratio: bias},
width=8cm,
x grid style={darkgray176},
xlabel={Far target-mixture fraction},
% xmajorgrids,
% xticklabel style={font=\tiny},
% xmin=-0.0075, xmax=0.1575,
% scaled x ticks=false,
xticklabel style={font=\small},
x tick scale label style={
  font=\small,
  at={(rel axis cs:1,0)},
  anchor=north east,
  yshift=-2pt
},
xlabel style={
  font=\small,
  yshift=2pt
},
% xtick={0,0.01,0.025,0.05,0.075,0.1,0.15},
% xticklabels={0,0.01,0.025,0.05,0.075,0.10,0.15},
xtick style={color=black},
y grid style={darkgray176},
%%ylabel={Bias},
ymajorgrids,
ymin=-0.75593781315076, ymax=0.131177121007438,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.85, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.0232305799955033
0.01 -0.0305722961020275
0.025 0.0105317531524197
0.05 0.0326302619954756
0.075 0.080958693419018
0.1 0.0908537149093384
0.15 0.0788528380058644
};
\%addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.85, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 -0.0404140113646195
0.01 -0.0697743706142363
0.025 -0.067984904179817
0.05 -0.109435716293847
0.075 -0.132975553356479
0.1 -0.185146007060617
0.15 -0.330790904557811
};
\%addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.85, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -0.408096076636383
0.01 -0.415075635488712
0.025 -0.379062551148495
0.05 -0.334994739101747
0.075 -0.308048648868594
0.1 -0.279699929468265
0.15 -0.232957730583369
};
\%addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.85, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 -0.678397928350682
0.01 -0.690214646107926
0.025 -0.682183279398557
0.05 -0.687413910590032
0.075 -0.700658727034815
0.1 -0.695421358413281
0.15 -0.71561440705266
};
\%addlegendentry{SL only}
\addplot [
    black,
    thick,
    opacity=0.8,
    solid,
    forget plot
]
coordinates {
    (-0.0075, 0)
    (0.1575, 0)
};
\end{axis}

\end{tikzpicture}


==> figs/robustness/bounded_likelihood_ratio_violation_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
%title={Violation/stress of bounded likelihood ratio: risk estimates},
width=8cm,
x grid style={darkgray176},
xlabel={Far target-mixture fraction},
% xmajorgrids,
% xticklabel style={font=\tiny},
% xmin=-0.0075, xmax=0.1575,
% xtick style={color=black},
xticklabel style={font=\small},
x tick scale label style={
  font=\small,
  at={(rel axis cs:1,0)},
  anchor=north east,
  yshift=-2pt
},
y grid style={darkgray176},
%ylabel={Risk estimate},
ymajorgrids,
ymin=0.740430679721779, ymax=1.62257779329104,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.85, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 1.44453824069324
0.01 1.44017062579901
0.025 1.48332959020884
0.05 1.5120562968461
0.075 1.56635041464497
0.1 1.58248019721971
0.15 1.5823084968541
};
\%addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.85, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 1.42735480932413
0.01 1.4009685512868
0.025 1.4048129328766
0.05 1.36999031855677
0.075 1.35241616786947
0.1 1.30648047524976
0.15 1.17266475429042
};
\%addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.85, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 1.05967274405236
0.01 1.05566728641232
0.025 1.09373528590792
0.05 1.14443129574887
0.075 1.17734307235736
0.1 1.21192655284211
0.15 1.27049792826487
};
\%addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.85, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.789370892338064
0.01 0.780528275793109
0.025 0.79061455765786
0.05 0.792012124260589
0.075 0.784732994191139
0.1 0.796205123897093
0.15 0.787841251795574
};
\%addlegendentry{SL only}
\addplot [line width=0.88pt, firebrick, opacity=0.5, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 1.46776882068875
0.01 1.47074292190104
0.025 1.47279783705642
0.05 1.47942603485062
0.075 1.48539172122595
0.1 1.49162648231037
0.15 1.50345565884823
};
\%addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/robustness/bounded_likelihood_ratio_violation_rmse.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
axis line style={draw=darkgray176},
%title={Violation/stress of bounded likelihood ratio: RMSE},
width=8cm,
x grid style={darkgray176},
xlabel={Far target-mixture fraction},
% xmajorgrids,
% xticklabel style={font=\tiny},
% xmin=-0.0075, xmax=0.1575,
% xtick style={color=black},
xticklabel style={font=\small},
x tick scale label style={
  font=\small,
  at={(rel axis cs:1,0)},
  anchor=north east,
  yshift=-2pt
},
y grid style={darkgray176},
%ylabel={RMSE},
ymajorgrids,
ymin=0.204703886040624, ymax=0.741675959805833,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.85, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.229111707575406
0.01 0.267776846156409
0.025 0.302653175897727
0.05 0.239628409913648
0.075 0.324850939432521
0.1 0.275620172228299
0.15 0.270522588615243
};
\%addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.85, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.361398103094309
0.01 0.371486640284715
0.025 0.449067344840755
0.05 0.396822301232919
0.075 0.451978713152106
0.1 0.412912664186671
0.15 0.438225371019665
};
\%addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.85, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0.419287144109584
0.01 0.429510014585785
0.025 0.394836236961803
0.05 0.357289444278237
0.075 0.324954502303447
0.1 0.304941132823864
0.15 0.279951251657018
};
\%addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.85, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.679707963358703
0.01 0.692007387548363
0.025 0.683785291324313
0.05 0.689060968088036
0.075 0.70185406685818
0.1 0.696647801562861
0.15 0.717268138271051
};
\%addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/robustness/covariate_shift_violation_bias.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
%title={Violation of outcome invariance / covariate shift: bias},
width=8cm,
x grid style={darkgray176},
xlabel={Target-only outcome shift},
xmajorgrids,
xmin=-0.04, xmax=0.84,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Bias},
ymajorgrids,
ymin=-5.16845976554218, ymax=0.226744769796454,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.85, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.0184917999916659
0.133333333333333 -0.524832921113289
0.266666666666667 -1.08821622106077
0.4 -1.73609883693572
0.533333333333333 -2.52907077810018
0.666666666666667 -3.35843228119336
0.8 -4.23674876711824
};
\%addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.65, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 -0.039595455889601
0.133333333333333 -0.573511883053509
0.266666666666667 -1.10517892912794
0.4 -1.71720397401776
0.533333333333333 -2.55099685744343
0.666666666666667 -3.34375128221671
0.8 -4.23645797934682
};
\%addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.85, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -0.4117653707661
0.133333333333333 -0.893131063067114
0.266666666666667 -1.46464541403187
0.4 -2.12500096031693
0.533333333333333 -2.89453952894831
0.666666666666667 -3.73434392798403
0.8 -4.65897815176799
};
\%addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.85, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 -0.676528115188016
0.133333333333333 -1.16178806570942
0.266666666666667 -1.72812639632101
0.4 -2.38770131323235
0.533333333333333 -3.15748146544018
0.666666666666667 -3.99762258627263
0.8 -4.92322319575406
};
\%addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
-0.04 0
0.84 0
};
\addplot [
    black,
    thick,
    opacity=0.8,
    solid,
    forget plot
]
coordinates {
    (-0.0075, 0)
    (0.9, 0)
};
\end{axis}

\end{tikzpicture}


==> figs/robustness/covariate_shift_violation_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
%title={Violation of outcome invariance / covariate shift: risk estimates},
width=8cm,
x grid style={darkgray176},
xlabel={Target-only outcome shift},
xmajorgrids,
xmin=-0.04, xmax=0.84,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Risk estimate},
ymajorgrids,
ymin=0.537956588633189, ymax=5.95845142879417,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.85, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 1.44875563104762
0.133333333333333 1.42457733114164
0.266666666666667 1.42877891742421
0.4 1.44271523410676
0.533333333333333 1.41275340507142
0.666666666666667 1.42690747294908
0.8 1.47531653257771
};
\%addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.85, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 1.42765197514969
0.133333333333333 1.37589836920142
0.266666666666667 1.41181620935703
0.4 1.46161009702472
0.533333333333333 1.39082732572817
0.666666666666667 1.44158847192572
0.8 1.47560732034913
};
\%addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.85, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 1.05548206027319
0.133333333333333 1.05627918918781
0.266666666666667 1.05234972445311
0.4 1.05381311072554
0.533333333333333 1.04728465422329
0.666666666666667 1.05099582615841
0.8 1.05308714792796
};
\%addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.85, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.790719315851271
0.133333333333333 0.787622186545507
0.266666666666667 0.788868742163967
0.4 0.791112757810123
0.533333333333333 0.784342717731416
0.666666666666667 0.7877171678698
0.8 0.788842103941883
};
\%addlegendentry{SL only}
\addplot [line width=0.88pt, firebrick, opacity=0.5, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 1.46724743103929
0.133333333333333 1.94941025225493
0.266666666666667 2.51699513848497
0.4 3.17881407104248
0.533333333333333 3.9418241831716
0.666666666666667 4.78533975414243
0.8 5.71206529969595
};
\%addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/robustness/covariate_shift_violation_rmse.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
%title={Violation of outcome invariance / covariate shift: RMSE},
width=8cm,
x grid style={darkgray176},
xlabel={Target-only outcome shift},
xmajorgrids,
xmin=-0.04, xmax=0.84,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={RMSE},
ymajorgrids,
ymin=0.0058963680014941, ymax=5.15777731270355,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.85, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.24007277457886
0.133333333333333 0.580032142017905
0.266666666666667 1.11233357972502
0.4 1.75259113001396
0.533333333333333 2.54022813950465
0.666666666666667 3.36722423371126
0.8 4.24570452724327
};
\%addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.85, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.35741001205947
0.133333333333333 0.678539107269899
0.266666666666667 1.16279148060493
0.4 1.76404589789448
0.533333333333333 2.572060709555
0.666666666666667 3.36380975091664
0.8 4.25848112881406
};
\%addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.85, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0.423290614600215
0.133333333333333 0.899790633938394
0.266666666666667 1.46708142579337
0.4 2.12709333188432
0.533333333333333 2.89651159535961
0.666666666666667 3.73550435781845
0.8 4.66003511421801
};
\%addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.85, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.678035273316964
0.133333333333333 1.16289712122046
0.266666666666667 1.72857774278116
0.4 2.38824321639922
0.533333333333333 3.15788751100608
0.666666666666667 3.99794758548836
0.8 4.92360090612618
};
\%addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/robustness/positivity_violation_bias.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
%title={Violation of source-label positivity: bias},
width=8cm,
x grid style={darkgray176},
xlabel={Forced no-label source tail fraction},
xmajorgrids,
xmin=-0.02, xmax=0.42,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Bias},
ymajorgrids,
ymin=-0.882781926766752, ymax=0.0593871736260707,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.85, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.033688306019081
0.05 -0.00740571469164067
0.1 -0.00989271531382076
0.2 -0.00800023730825111
0.3 -0.0319107717470424
0.4 -0.0241034874706621
};
\%addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.85, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 -0.0280597658921263
0.05 -0.00995728156373851
0.1 -0.000921870776940794
0.2 -0.00121405358453254
0.3 -0.0222001416826509
0.4 -0.0427919886957488
};
\%addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.85, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -0.420580471689244
0.05 -0.0132975490553726
0.1 0.0165613054263969
0.2 0.011778834625588
0.3 -0.0227925120003544
0.4 -0.0217696085043766
};
\%addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.85, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 -0.684086812969007
0.05 -0.725547903182156
0.1 -0.753257463221694
0.2 -0.798517091577509
0.3 -0.824529056879175
0.4 -0.839956058567078
};
\%addlegendentry{SL only}
\addplot [
    black,
    thick,
    opacity=0.8,
    solid,
    forget plot
]
coordinates {
    (-0.0075, 0)
    (0.45, 0)
};
\end{axis}

\end{tikzpicture}


==> figs/robustness/positivity_violation_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
%title={Violation of source-label positivity: risk estimates},
width=8cm,
x grid style={darkgray176},
xlabel={Forced no-label source tail fraction},
xmajorgrids,
xmin=-0.02, xmax=0.42,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Risk estimate},
ymajorgrids,
ymin=0.586848040610003, ymax=1.52619275783738,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.85, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 1.43430299342814
0.05 1.46088988809551
0.1 1.45704124995046
0.2 1.46163597917452
0.3 1.43618689303427
0.4 1.44539809885312
};
\%addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.85, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 1.43993153355509
0.05 1.45833832122341
0.1 1.46601209448734
0.2 1.46842216289824
0.3 1.44589752309866
0.4 1.42670959762803
};
\%addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.85, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 1.04741082775797
0.05 1.45499805373178
0.1 1.48349527069068
0.2 1.48141505110836
0.3 1.44530515278096
0.4 1.4477319778194
};
\%addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.85, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.783904486478209
0.05 0.742747699604996
0.1 0.713676502042589
0.2 0.671119124905261
0.3 0.643568607902135
0.4 0.629545527756702
};
\%addlegendentry{SL only}
\addplot [line width=0.88pt, firebrick, opacity=0.5, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 1.46799129944722
0.05 1.46829560278715
0.1 1.46693396526428
0.2 1.46963621648277
0.3 1.46809766478131
0.4 1.46950158632378
};
\%addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/robustness/positivity_violation_rmse.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
%title={Violation of source-label positivity: RMSE},
width=8cm,
x grid style={darkgray176},
xlabel={Forced no-label source tail fraction},
xmajorgrids,
xmin=-0.02, xmax=0.42,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={RMSE},
ymajorgrids,
ymin=0.0375719312786125, ymax=0.878698288581177,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.85, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.263835401690176
0.05 0.108806702341744
0.1 0.107079238775623
0.2 0.0866652536291369
0.3 0.102458202634867
0.4 0.0774249983415146
};
\%addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.85, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.365359134053625
0.05 0.178245653995116
0.1 0.17423626236407
0.2 0.158170935753392
0.3 0.15212036446687
0.4 0.136444136408152
};
\%addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.85, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0.431666841650051
0.05 0.109109591693536
0.1 0.108640317060057
0.2 0.0887094092281614
0.3 0.0997677822549522
0.4 0.0758049475196381
};
\%addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.85, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.685491250798516
0.05 0.726825964860741
0.1 0.75416859264668
0.2 0.799179426525914
0.3 0.825177412584472
0.4 0.840465272340151
};
\%addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/robustness/selection_on_observables_violation_bias.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
%title={Violation of selection on observables: bias},
width=8cm,
x grid style={darkgray176},
xlabel={Latent-U confounding strength},
xmajorgrids,
xmin=-0.075, xmax=1.575,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Bias},
ymajorgrids,
ymin=-1.81244183133506, ymax=0.068044214265266,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.85, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.0233448462611499
0.25 -0.062335663251264
0.5 -0.327619193050328
0.75 -0.535607884135838
1 -0.945610272089691
1.25 -1.26303934668823
1.5 -1.51259920660309
};
\%addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.55, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 -0.0174324241711126
0.25 -0.0853201545429528
0.5 -0.35325874515613
0.75 -0.527596786015393
1 -0.945851515150401
1.25 -1.27261601120531
1.5 -1.51876487906239
};
\%addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.85, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -0.423457717320678
0.25 -0.475118853298662
0.5 -0.659982139828726
0.75 -0.894336235660482
1 -1.19306398569392
1.25 -1.47394217219597
1.5 -1.72696519289868
};
\%addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.85, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 -0.680303848911962
0.25 -0.710145906029486
0.5 -0.795598045914735
0.75 -0.887040621472242
1 -1.02821840705258
1.25 -1.14914559162817
1.5 -1.24784551639484
};
\%addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
-0.075 4.44089209850063e-16
1.575 4.44089209850063e-16
};


\addplot [
    black,
    thick,
    opacity=0.8,
    solid,
    forget plot
]
coordinates {
    (-0.0075, 0)
    (1.6575, 0)
};

\end{axis}

\end{tikzpicture}


==> figs/robustness/selection_on_observables_violation_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
%title={Violation of selection on observables: risk estimates},
width=8cm,
x grid style={darkgray176},
xlabel={Latent-U confounding strength},
xmajorgrids,
xmin=-0.075, xmax=1.575,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Risk estimate},
ymajorgrids,
ymin=0.641012015671791, ymax=3.86480893801618,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.85, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 1.44450724206553
0.25 1.46787454700691
0.5 1.38994260066541
0.75 1.49613511846155
1 1.52335998561551
1.25 1.76813154532274
1.5 2.20567350767016
};
\%addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.85, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 1.45041966415557
0.25 1.44489005571522
0.5 1.36430304855961
0.75 1.504146216582
1 1.5231187425548
1.25 1.75855488080566
1.5 2.19950783521086
};
\%addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.85, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 1.044394371006
0.25 1.05509135695951
0.5 1.05757965388701
0.75 1.13740676693691
1 1.27590627201128
1.25 1.557228719815
1.5 1.99130752137457
};
\%addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.85, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.787548239414718
0.25 0.820064304228684
0.5 0.921963747801002
0.75 1.14470238112515
1 1.44075185065262
1.25 1.8820253003828
1.5 2.47042719787842
};
\%addlegendentry{SL only}
\addplot [line width=0.88pt, firebrick, opacity=0.5, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 1.46785208832668
0.25 1.53021021025817
0.5 1.71756179371574
0.75 2.03174300259739
1 2.4689702577052
1.25 3.03117089201097
1.5 3.71827271427326
};
\%addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/robustness/selection_on_observables_violation_rmse.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
%title={Violation of selection on observables: RMSE},
width=8cm,
x grid style={darkgray176},
xlabel={Latent-U confounding strength},
xmajorgrids,
xmin=-0.075, xmax=1.575,
xtick style={color=black},
y grid style={darkgray176},
%%ylabel={RMSE},
ymajorgrids,
ymin=0.215545698150018, ymax=1.81732072829459,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.85, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.288353654065681
0.25 0.540250258356175
0.5 0.432290118094443
0.75 0.6539603909079
1 1.00007077782507
1.25 1.28550363980271
1.5 1.57872839048402
};
\%addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.85, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.426429615369566
0.25 0.770847573287282
0.5 0.520364250151166
0.75 0.705515569271972
1 1.02710135497568
1.25 1.303901990286
1.5 1.60464951556389
};
\%addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.85, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0.435984671419869
0.25 0.487767752588484
0.5 0.674499834514456
0.75 0.904768820545939
1 1.20252173899117
1.25 1.48329440615578
1.5 1.74451277237892
};
\%addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.85, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.681914601756012
0.25 0.71200150038574
0.5 0.797805401146031
0.75 0.88942514953256
1 1.03065683154508
1.25 1.15387091054956
1.5 1.25544119417482
};
\%addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi/semisynthetic_increasing_selection_strength_no_cov_shift_bias_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
ylabel={Bias},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,-0.0103937770978586)
--(axis cs:0,-0.00381657424134108);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,-0.0100633669476422)
--(axis cs:0.25,-0.00341479331258257);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,-0.0097833683377441)
--(axis cs:0.5,-0.00318106418673955);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,-0.00979421438627961)
--(axis cs:0.75,-0.00336551301545426);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,-0.0102745849077867)
--(axis cs:1,-0.0039805115085326);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,-0.0108219000798344)
--(axis cs:1.25,-0.0042542667210293);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,-0.0102032903851525)
--(axis cs:1.5,-0.00356696865052133);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,-0.0105462279011062)
--(axis cs:1.75,-0.00390914503584613);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,-0.0111034071626066)
--(axis cs:2,-0.00448907099977755);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0103937770978586
0.25 -0.0100633669476422
0.5 -0.0097833683377441
0.75 -0.00979421438627961
1 -0.0102745849077867
1.25 -0.0108219000798344
1.5 -0.0102032903851525
1.75 -0.0105462279011062
2 -0.0111034071626066
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.00381657424134108
0.25 -0.00341479331258257
0.5 -0.00318106418673955
0.75 -0.00336551301545426
1 -0.0039805115085326
1.25 -0.0042542667210293
1.5 -0.00356696865052133
1.75 -0.00390914503584613
2 -0.00448907099977755
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.0286226878051588)
--(axis cs:0,0.03773339439187);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.0278076917080268)
--(axis cs:0.25,0.0368085669498394);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.0283061416735192)
--(axis cs:0.5,0.0372340320855063);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.0293189062452281)
--(axis cs:0.75,0.0385001460402404);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0292468268061102)
--(axis cs:1,0.0385030708474495);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0294112382720195)
--(axis cs:1.25,0.0384498709640068);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0293423934147677)
--(axis cs:1.5,0.0384482865884163);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.0285792408334847)
--(axis cs:1.75,0.0375899067949669);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.0298454866230307)
--(axis cs:2,0.0389270036542487);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0286226878051588
0.25 0.0278076917080268
0.5 0.0283061416735192
0.75 0.0293189062452281
1 0.0292468268061102
1.25 0.0294112382720195
1.5 0.0293423934147677
1.75 0.0285792408334847
2 0.0298454866230307
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.03773339439187
0.25 0.0368085669498394
0.5 0.0372340320855063
0.75 0.0385001460402404
1 0.0385030708474495
1.25 0.0384498709640068
1.5 0.0384482865884163
1.75 0.0375899067949669
2 0.0389270036542487
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0454612811539996)
--(axis cs:0,0.0525874461516598);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0461328722776554)
--(axis cs:0.25,0.0533619584633344);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0472928406430653)
--(axis cs:0.5,0.0546286975013471);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.0477314315934329)
--(axis cs:0.75,0.0551066273581041);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.0485492008195431)
--(axis cs:1,0.0560402286891318);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0493648770494634)
--(axis cs:1.25,0.0568556519809201);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.0500739906709039)
--(axis cs:1.5,0.0576290167645802);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.050699108907952)
--(axis cs:1.75,0.058276277709932);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0513557721584243)
--(axis cs:2,0.0590017068184504);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0454612811539996
0.25 0.0461328722776554
0.5 0.0472928406430653
0.75 0.0477314315934329
1 0.0485492008195431
1.25 0.0493648770494634
1.5 0.0500739906709039
1.75 0.050699108907952
2 0.0513557721584243
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0525874461516598
0.25 0.0533619584633344
0.5 0.0546286975013471
0.75 0.0551066273581041
1 0.0560402286891318
1.25 0.0568556519809201
1.5 0.0576290167645802
1.75 0.058276277709932
2 0.0590017068184504
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,-0.00482946773971232)
--(axis cs:0,0.00119920974192228);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,-0.0044337471074381)
--(axis cs:0.25,0.0018577093541528);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,-0.0041396773113804)
--(axis cs:0.5,0.00203290384879573);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,-0.0043459567239367)
--(axis cs:0.75,0.00167201833511293);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,-0.00443279600712376)
--(axis cs:1,0.00124496256228679);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,-0.00506058957496941)
--(axis cs:1.25,0.00101012831499886);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,-0.00473124767871047)
--(axis cs:1.5,0.00137643550507704);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,-0.00496136291024146)
--(axis cs:1.75,0.00121425891819066);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,-0.0054137453545087)
--(axis cs:2,0.000654834725642039);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.00482946773971232
0.25 -0.0044337471074381
0.5 -0.0041396773113804
0.75 -0.0043459567239367
1 -0.00443279600712376
1.25 -0.00506058957496941
1.5 -0.00473124767871047
1.75 -0.00496136291024146
2 -0.0054137453545087
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.00119920974192228
0.25 0.0018577093541528
0.5 0.00203290384879573
0.75 0.00167201833511293
1 0.00124496256228679
1.25 0.00101012831499886
1.5 0.00137643550507704
1.75 0.00121425891819066
2 0.000654834725642039
};
%\addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
-0.1 0
2.1 0
};
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0.00710517566959984
0.25 -0.00673908013011237
0.5 -0.00648221626224182
0.75 -0.00657986370086694
1 -0.00712754820815964
1.25 -0.00753808340043183
1.5 -0.00688512951783693
1.75 -0.00722768646847619
2 -0.00779623908119209
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0331780410985144
0.25 0.0323081293289331
0.5 0.0327700868795128
0.75 0.0339095261427343
1 0.0338749488267798
1.25 0.0339305546180131
1.5 0.033895340001592
1.75 0.0330845738142258
2 0.0343862451386397
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.0490243636528297
0.25 0.0497474153704949
0.5 0.0509607690722062
0.75 0.0514190294757685
1 0.0522947147543374
1.25 0.0531102645151917
1.5 0.0538515037177421
1.75 0.054487693308942
2 0.0551787394884373
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 -0.00181512899889502
0.25 -0.00128801887664265
0.5 -0.00105338673129235
0.75 -0.0013369691944119
1 -0.00159391672241849
1.25 -0.00202523062998528
1.5 -0.00167740608681671
1.75 -0.0018735519960254
2 -0.00237945531443332
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi/semisynthetic_increasing_selection_strength_no_cov_shift_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.241809020136916)
--(axis cs:0,0.248386222993434);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.242139430287133)
--(axis cs:0.25,0.248788003922192);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.242419428897031)
--(axis cs:0.5,0.249021733048035);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.242408582848495)
--(axis cs:0.75,0.248837284219321);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.241928212326988)
--(axis cs:1,0.248222285726242);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.24138089715494)
--(axis cs:1.25,0.247948530513745);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.241999506849622)
--(axis cs:1.5,0.248635828584253);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.241656569333669)
--(axis cs:1.75,0.248293652198929);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.241099390072168)
--(axis cs:2,0.247713726234997);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.241809020136916
0.25 0.242139430287133
0.5 0.242419428897031
0.75 0.242408582848495
1 0.241928212326988
1.25 0.24138089715494
1.5 0.241999506849622
1.75 0.241656569333669
2 0.241099390072168
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.248386222993434
0.25 0.248788003922192
0.5 0.249021733048035
0.75 0.248837284219321
1 0.248222285726242
1.25 0.247948530513745
1.5 0.248635828584253
1.75 0.248293652198929
2 0.247713726234997
};
%\addlegendentry{True risk}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.280825485039934)
--(axis cs:0,0.289936191626645);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.280010488942802)
--(axis cs:0.25,0.289011364184614);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.280508938908294)
--(axis cs:0.5,0.289436829320281);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.281521703480003)
--(axis cs:0.75,0.290702943275015);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.281449624040885)
--(axis cs:1,0.290705868082224);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.281614035506794)
--(axis cs:1.25,0.290652668198782);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.281545190649542)
--(axis cs:1.5,0.290651083823191);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.280782038068259)
--(axis cs:1.75,0.289792704029742);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.282048283857806)
--(axis cs:2,0.291129800889023);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.280825485039934
0.25 0.280010488942802
0.5 0.280508938908294
0.75 0.281521703480003
1 0.281449624040885
1.25 0.281614035506794
1.5 0.281545190649542
1.75 0.280782038068259
2 0.282048283857806
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.289936191626645
0.25 0.289011364184614
0.5 0.289436829320281
0.75 0.290702943275015
1 0.290705868082224
1.25 0.290652668198782
1.5 0.290651083823191
1.75 0.289792704029742
2 0.291129800889023
};
%\addlegendentry{True risk}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.297664078388774)
--(axis cs:0,0.304790243386435);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.29833566951243)
--(axis cs:0.25,0.305564755698109);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.29949563787784)
--(axis cs:0.5,0.306831494736122);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.299934228828208)
--(axis cs:0.75,0.307309424592879);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.300751998054318)
--(axis cs:1,0.308243025923907);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.301567674284238)
--(axis cs:1.25,0.309058449215695);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.302276787905679)
--(axis cs:1.5,0.309831813999355);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.302901906142727)
--(axis cs:1.75,0.310479074944707);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.303558569393199)
--(axis cs:2,0.311204504053225);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.297664078388774
0.25 0.29833566951243
0.5 0.29949563787784
0.75 0.299934228828208
1 0.300751998054318
1.25 0.301567674284238
1.5 0.302276787905679
1.75 0.302901906142727
2 0.303558569393199
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.304790243386435
0.25 0.305564755698109
0.5 0.306831494736122
0.75 0.307309424592879
1 0.308243025923907
1.25 0.309058449215695
1.5 0.309831813999355
1.75 0.310479074944707
2 0.311204504053225
};
%\addlegendentry{True risk}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.247373329495062)
--(axis cs:0,0.253402006976697);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.247769050127337)
--(axis cs:0.25,0.254060506588928);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.248063119923394)
--(axis cs:0.5,0.254235701083571);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.247856840510838)
--(axis cs:0.75,0.253874815569888);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.247770001227651)
--(axis cs:1,0.253447759797062);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.247142207659805)
--(axis cs:1.25,0.253212925549774);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.247471549556064)
--(axis cs:1.5,0.253579232739852);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.247241434324533)
--(axis cs:1.75,0.253417056152965);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.246789051880266)
--(axis cs:2,0.252857631960417);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.247373329495062
0.25 0.247769050127337
0.5 0.248063119923394
0.75 0.247856840510838
1 0.247770001227651
1.25 0.247142207659805
1.5 0.247471549556064
1.75 0.247241434324533
2 0.246789051880266
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.253402006976697
0.25 0.254060506588928
0.5 0.254235701083571
0.75 0.253874815569888
1 0.253447759797062
1.25 0.253212925549774
1.5 0.253579232739852
1.75 0.253417056152965
2 0.252857631960417
};
%\addlegendentry{True risk}
\path [draw=firebrick, draw opacity=0.45]
(axis cs:0,0.252202797234775)
--(axis cs:0,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.25,0.252202797234775)
--(axis cs:0.25,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.5,0.252202797234775)
--(axis cs:0.5,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.75,0.252202797234775)
--(axis cs:0.75,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1,0.252202797234775)
--(axis cs:1,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.25,0.252202797234775)
--(axis cs:1.25,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.5,0.252202797234775)
--(axis cs:1.5,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.75,0.252202797234775)
--(axis cs:1.75,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:2,0.252202797234775)
--(axis cs:2,0.252202797234775);

\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.252202797234775
0.25 0.252202797234775
0.5 0.252202797234775
0.75 0.252202797234775
1 0.252202797234775
1.25 0.252202797234775
1.5 0.252202797234775
1.75 0.252202797234775
2 0.252202797234775
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.252202797234775
0.25 0.252202797234775
0.5 0.252202797234775
0.75 0.252202797234775
1 0.252202797234775
1.25 0.252202797234775
1.5 0.252202797234775
1.75 0.252202797234775
2 0.252202797234775
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.245097621565175
0.25 0.245463717104662
0.5 0.245720580972533
0.75 0.245622933533908
1 0.245075249026615
1.25 0.244664713834343
1.5 0.245317667716938
1.75 0.244975110766299
2 0.244406558153583
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.285380838333289
0.25 0.284510926563708
0.5 0.284972884114288
0.75 0.286112323377509
1 0.286077746061555
1.25 0.286133351852788
1.5 0.286098137236367
1.75 0.285287371049001
2 0.286589042373414
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.301227160887604
0.25 0.30195021260527
0.5 0.303163566306981
0.75 0.303621826710543
1 0.304497511989112
1.25 0.305313061749967
1.5 0.306054300952517
1.75 0.306690490543717
2 0.307381536723212
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.25038766823588
0.25 0.250914778358132
0.5 0.251149410503482
0.75 0.250865828040363
1 0.250608880512356
1.25 0.25017756660479
1.5 0.250525391147958
1.75 0.250329245238749
2 0.249823341920341
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 0.252202797234775
0.25 0.252202797234775
0.5 0.252202797234775
0.75 0.252202797234775
1 0.252202797234775
1.25 0.252202797234775
1.5 0.252202797234775
1.75 0.252202797234775
2 0.252202797234775
};
%\addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi/semisynthetic_increasing_selection_strength_no_cov_shift_rmse_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
ylabel={RMSE},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.0158839860194249)
--(axis cs:0,0.0204031476769419);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.0158663080220056)
--(axis cs:0.25,0.0204766204862783);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.0156268692460929)
--(axis cs:0.5,0.0203095185454733);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.0153913418834116)
--(axis cs:0.75,0.0197971128292287);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.0152289265979979)
--(axis cs:1,0.0197584410409082);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.0160124485591978)
--(axis cs:1.25,0.020578139476248);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.0158233178119309)
--(axis cs:1.5,0.0205713677820885);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.0159148515852369)
--(axis cs:1.75,0.020748089738689);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.0161400000988036)
--(axis cs:2,0.0208812226036122);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0158839860194249
0.25 0.0158663080220056
0.5 0.0156268692460929
0.75 0.0153913418834116
1 0.0152289265979979
1.25 0.0160124485591978
1.5 0.0158233178119309
1.75 0.0159148515852369
2 0.0161400000988036
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0204031476769419
0.25 0.0204766204862783
0.5 0.0203095185454733
0.75 0.0197971128292287
1 0.0197584410409082
1.25 0.020578139476248
1.5 0.0205713677820885
1.75 0.020748089738689
2 0.0208812226036122
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.0361260523976709)
--(axis cs:0,0.0447578790100644);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.0353300188051104)
--(axis cs:0.25,0.0438095945097776);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.0356423697304975)
--(axis cs:0.5,0.0440420732584905);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.0368331129337478)
--(axis cs:0.75,0.0454575512811512);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0367510605285126)
--(axis cs:1,0.0456990211512079);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0366177230804747)
--(axis cs:1.25,0.045299922276297);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0363654293754822)
--(axis cs:1.5,0.0456857579933263);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.0358933967084736)
--(axis cs:1.75,0.0445473773806398);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.0369027035236929)
--(axis cs:2,0.0458925342721183);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0361260523976709
0.25 0.0353300188051104
0.5 0.0356423697304975
0.75 0.0368331129337478
1 0.0367510605285126
1.25 0.0366177230804747
1.5 0.0363654293754822
1.75 0.0358933967084736
2 0.0369027035236929
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0447578790100644
0.25 0.0438095945097776
0.5 0.0440420732584905
0.75 0.0454575512811512
1 0.0456990211512079
1.25 0.045299922276297
1.5 0.0456857579933263
1.75 0.0445473773806398
2 0.0458925342721183
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0487141698020957)
--(axis cs:0,0.0557953366836322);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0494297525668363)
--(axis cs:0.25,0.0566173136451235);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0505876636696447)
--(axis cs:0.5,0.057924247175431);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.0510184860199209)
--(axis cs:0.75,0.0584228912230665);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.0518874725014739)
--(axis cs:1,0.0594007744503809);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0526552716344752)
--(axis cs:1.25,0.0601668373495289);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.053394540725593)
--(axis cs:1.5,0.0609333994985716);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.0539869168425016)
--(axis cs:1.75,0.0615778263192783);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0546722087557247)
--(axis cs:2,0.062312087109812);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0487141698020957
0.25 0.0494297525668363
0.5 0.0505876636696447
0.75 0.0510184860199209
1 0.0518874725014739
1.25 0.0526552716344752
1.5 0.053394540725593
1.75 0.0539869168425016
2 0.0546722087557247
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0557953366836322
0.25 0.0566173136451235
0.5 0.057924247175431
0.75 0.0584228912230665
1 0.0594007744503809
1.25 0.0601668373495289
1.5 0.0609333994985716
1.75 0.0615778263192783
2 0.062312087109812
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.0130829009688825)
--(axis cs:0,0.0177360349273568);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.0133061195585456)
--(axis cs:0.25,0.0187359672187925);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.0126823194075483)
--(axis cs:0.5,0.0187233258047433);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.0124517875761853)
--(axis cs:0.75,0.01821505825294);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.0121549611329874)
--(axis cs:1,0.016843742313264);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.0128644619651513)
--(axis cs:1.25,0.0182183756242366);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.0129000168456875)
--(axis cs:1.5,0.0182864007599427);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.0129436500868283)
--(axis cs:1.75,0.0186298268374543);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.0127634342735909)
--(axis cs:2,0.0184089092835789);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0130829009688825
0.25 0.0133061195585456
0.5 0.0126823194075483
0.75 0.0124517875761853
1 0.0121549611329874
1.25 0.0128644619651513
1.5 0.0129000168456875
1.75 0.0129436500868283
2 0.0127634342735909
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0177360349273568
0.25 0.0187359672187925
0.5 0.0187233258047433
0.75 0.01821505825294
1 0.016843742313264
1.25 0.0182183756242366
1.5 0.0182864007599427
1.75 0.0186298268374543
2 0.0184089092835789
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.0181435668481834
0.25 0.018171464254142
0.5 0.0179681938957831
0.75 0.0175942273563202
1 0.0174936838194531
1.25 0.0182952940177229
1.5 0.0181973427970097
1.75 0.0183314706619629
2 0.0185106113512079
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0404419657038677
0.25 0.039569806657444
0.5 0.039842221494494
0.75 0.0411453321074495
1 0.0412250408398602
1.25 0.0409588226783859
1.5 0.0410255936844043
1.75 0.0402203870445567
2 0.0413976188979056
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.0522547532428639
0.25 0.0530235331059799
0.5 0.0542559554225378
0.75 0.0547206886214937
1 0.0556441234759274
1.25 0.056411054492002
1.5 0.0571639701120823
1.75 0.0577823715808899
2 0.0584921479327683
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.0154094679481196
0.25 0.0160210433886691
0.5 0.0157028226061458
0.75 0.0153334229145626
1 0.0144993517231257
1.25 0.015541418794694
1.5 0.0155932088028151
1.75 0.0157867384621413
2 0.0155861717785849
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi/semisynthetic_increasing_selection_strength_with_cov_shift_target199_bias_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
ylabel={Bias},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,-0.00372475753713347)
--(axis cs:0,0.00635124069325194);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,-0.00362417825359501)
--(axis cs:0.25,0.00648041816865957);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,-0.00401471164521905)
--(axis cs:0.5,0.00603260687251883);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,-0.00395065967491565)
--(axis cs:0.75,0.00602031614235038);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,-0.00395961893494579)
--(axis cs:1,0.00597183140507695);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,-0.00412126493703763)
--(axis cs:1.25,0.00577345241660848);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,-0.00335361610825691)
--(axis cs:1.5,0.00669948666020836);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,-0.00294944265874386)
--(axis cs:1.75,0.0073369493662846);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,-0.00312807103864393)
--(axis cs:2,0.0071742960006192);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.00372475753713347
0.25 -0.00362417825359501
0.5 -0.00401471164521905
0.75 -0.00395065967491565
1 -0.00395961893494579
1.25 -0.00412126493703763
1.5 -0.00335361610825691
1.75 -0.00294944265874386
2 -0.00312807103864393
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.00635124069325194
0.25 0.00648041816865957
0.5 0.00603260687251883
0.75 0.00602031614235038
1 0.00597183140507695
1.25 0.00577345241660848
1.5 0.00669948666020836
1.75 0.0073369493662846
2 0.0071742960006192
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.0241485523582671)
--(axis cs:0,0.0391004670085022);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.0250148915757825)
--(axis cs:0.25,0.0406086915159374);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.0250591649545834)
--(axis cs:0.5,0.039944305873043);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.023865564094472)
--(axis cs:0.75,0.0389793539558174);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0237874431317873)
--(axis cs:1,0.0385712121222752);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0239753671312676)
--(axis cs:1.25,0.0389363230959379);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0238309126428265)
--(axis cs:1.5,0.0386873157325833);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.0250920846726059)
--(axis cs:1.75,0.0397782763194652);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.0251772639984507)
--(axis cs:2,0.0397949866356192);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0241485523582671
0.25 0.0250148915757825
0.5 0.0250591649545834
0.75 0.023865564094472
1 0.0237874431317873
1.25 0.0239753671312676
1.5 0.0238309126428265
1.75 0.0250920846726059
2 0.0251772639984507
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0391004670085022
0.25 0.0406086915159374
0.5 0.039944305873043
0.75 0.0389793539558174
1 0.0385712121222752
1.25 0.0389363230959379
1.5 0.0386873157325833
1.75 0.0397782763194652
2 0.0397949866356192
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0410365584710026)
--(axis cs:0,0.0462485758669232);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0415744634094934)
--(axis cs:0.25,0.0467964755711945);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0419660407787932)
--(axis cs:0.5,0.0472654153774906);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.0426771983846508)
--(axis cs:0.75,0.0479249006295075);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.0434897147647383)
--(axis cs:1,0.0487720123149357);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0443370766689206)
--(axis cs:1.25,0.0496170186216464);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.0449151062493082)
--(axis cs:1.5,0.0502682819134512);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.0456743991320737)
--(axis cs:1.75,0.0509551642532679);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0461760627585611)
--(axis cs:2,0.051469241966773);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0410365584710026
0.25 0.0415744634094934
0.5 0.0419660407787932
0.75 0.0426771983846508
1 0.0434897147647383
1.25 0.0443370766689206
1.5 0.0449151062493082
1.75 0.0456743991320737
2 0.0461760627585611
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0462485758669232
0.25 0.0467964755711945
0.5 0.0472654153774906
0.75 0.0479249006295075
1 0.0487720123149357
1.25 0.0496170186216464
1.5 0.0502682819134512
1.75 0.0509551642532679
2 0.051469241966773
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,-0.0226245244916877)
--(axis cs:0,-0.018586416783641);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,-0.0229902663039147)
--(axis cs:0.25,-0.0189088052709184);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,-0.0230170935596571)
--(axis cs:0.5,-0.0190299347335933);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,-0.0228846243325596)
--(axis cs:0.75,-0.0188539701358796);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,-0.022748950109997)
--(axis cs:1,-0.018869851214984);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,-0.0230820238332876)
--(axis cs:1.25,-0.0191026114382902);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,-0.0227367858030499)
--(axis cs:1.5,-0.0187082074305875);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,-0.0226332408641402)
--(axis cs:1.75,-0.0185648183199433);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,-0.0226031531620142)
--(axis cs:2,-0.0186582236341069);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0226245244916877
0.25 -0.0229902663039147
0.5 -0.0230170935596571
0.75 -0.0228846243325596
1 -0.022748950109997
1.25 -0.0230820238332876
1.5 -0.0227367858030499
1.75 -0.0226332408641402
2 -0.0226031531620142
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.018586416783641
0.25 -0.0189088052709184
0.5 -0.0190299347335933
0.75 -0.0188539701358796
1 -0.018869851214984
1.25 -0.0191026114382902
1.5 -0.0187082074305875
1.75 -0.0185648183199433
2 -0.0186582236341069
};
%\addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
-0.1 6.93889390390723e-18
2.1 6.93889390390723e-18
};
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.00131324157805923
0.25 0.00142811995753228
0.5 0.00100894761364989
0.75 0.00103482823371737
1 0.00100610623506558
1.25 0.000826093739785427
1.5 0.00167293527597573
1.75 0.00219375335377037
2 0.00202311248098763
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0316245096833846
0.25 0.0328117915458599
0.5 0.0325017354138132
0.75 0.0314224590251447
1 0.0311793276270312
1.25 0.0314558451136027
1.5 0.0312591141877049
1.75 0.0324351804960356
2 0.0324861253170349
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.0436425671689629
0.25 0.044185469490344
0.5 0.0446157280781419
0.75 0.0453010495070791
1 0.046130863539837
1.25 0.0469770476452835
1.5 0.0475916940813797
1.75 0.0483147816926708
2 0.0488226523626671
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 -0.0206054706376644
0.25 -0.0209495357874165
0.5 -0.0210235141466252
0.75 -0.0208692972342196
1 -0.0208094006624905
1.25 -0.0210923176357889
1.5 -0.0207224966168187
1.75 -0.0205990295920417
2 -0.0206306883980605
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi/semisynthetic_increasing_selection_strength_with_cov_shift_target199_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.274720905095863)
--(axis cs:0,0.284796903326248);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.274821484379401)
--(axis cs:0.25,0.284926080801656);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.274430950987777)
--(axis cs:0.5,0.284478269505515);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.27449500295808)
--(axis cs:0.75,0.284465978775346);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.27448604369805)
--(axis cs:1,0.284417494038073);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.274324397695958)
--(axis cs:1.25,0.284219115049605);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.275092046524739)
--(axis cs:1.5,0.285145149293204);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.275496219974252)
--(axis cs:1.75,0.285782611999281);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.275317591594352)
--(axis cs:2,0.285619958633615);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.274720905095863
0.25 0.274821484379401
0.5 0.274430950987777
0.75 0.27449500295808
1 0.27448604369805
1.25 0.274324397695958
1.5 0.275092046524739
1.75 0.275496219974252
2 0.275317591594352
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.284796903326248
0.25 0.284926080801656
0.5 0.284478269505515
0.75 0.284465978775346
1 0.284417494038073
1.25 0.284219115049605
1.5 0.285145149293204
1.75 0.285782611999281
2 0.285619958633615
};
%\addlegendentry{True risk}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.302594214991263)
--(axis cs:0,0.317546129641498);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.303460554208779)
--(axis cs:0.25,0.319054354148933);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.30350482758758)
--(axis cs:0.5,0.318389968506039);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.302311226727468)
--(axis cs:0.75,0.317425016588814);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.302233105764783)
--(axis cs:1,0.317016874755271);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.302421029764264)
--(axis cs:1.25,0.317381985728934);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.302276575275823)
--(axis cs:1.5,0.317132978365579);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.303537747305602)
--(axis cs:1.75,0.318223938952461);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.303622926631447)
--(axis cs:2,0.318240649268615);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.302594214991263
0.25 0.303460554208779
0.5 0.30350482758758
0.75 0.302311226727468
1 0.302233105764783
1.25 0.302421029764264
1.5 0.302276575275823
1.75 0.303537747305602
2 0.303622926631447
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.317546129641498
0.25 0.319054354148933
0.5 0.318389968506039
0.75 0.317425016588814
1 0.317016874755271
1.25 0.317381985728934
1.5 0.317132978365579
1.75 0.318223938952461
2 0.318240649268615
};
%\addlegendentry{True risk}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.319482221103999)
--(axis cs:0,0.324694238499919);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.320020126042489)
--(axis cs:0.25,0.325242138204191);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.320411703411789)
--(axis cs:0.5,0.325711078010487);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.321122861017647)
--(axis cs:0.75,0.326370563262504);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.321935377397734)
--(axis cs:1,0.327217674947932);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.322782739301917)
--(axis cs:1.25,0.328062681254642);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.323360768882304)
--(axis cs:1.5,0.328713944546447);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.32412006176507)
--(axis cs:1.75,0.329400826886264);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.324621725391557)
--(axis cs:2,0.329914904599769);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.319482221103999
0.25 0.320020126042489
0.5 0.320411703411789
0.75 0.321122861017647
1 0.321935377397734
1.25 0.322782739301917
1.5 0.323360768882304
1.75 0.32412006176507
2 0.324621725391557
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.324694238499919
0.25 0.325242138204191
0.5 0.325711078010487
0.75 0.326370563262504
1 0.327217674947932
1.25 0.328062681254642
1.5 0.328713944546447
1.75 0.329400826886264
2 0.329914904599769
};
%\addlegendentry{True risk}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.255821138141308)
--(axis cs:0,0.259859245849355);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.255455396329081)
--(axis cs:0.25,0.259536857362078);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.255428569073339)
--(axis cs:0.5,0.259415727899403);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.255561038300436)
--(axis cs:0.75,0.259591692497116);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.255696712522999)
--(axis cs:1,0.259575811418012);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.255363638799708)
--(axis cs:1.25,0.259343051194706);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.255708876829946)
--(axis cs:1.5,0.259737455202409);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.255812421768856)
--(axis cs:1.75,0.259880844313053);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.255842509470982)
--(axis cs:2,0.259787438998889);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.255821138141308
0.25 0.255455396329081
0.5 0.255428569073339
0.75 0.255561038300436
1 0.255696712522999
1.25 0.255363638799708
1.5 0.255708876829946
1.75 0.255812421768856
2 0.255842509470982
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.259859245849355
0.25 0.259536857362078
0.5 0.259415727899403
0.75 0.259591692497116
1 0.259575811418012
1.25 0.259343051194706
1.5 0.259737455202409
1.75 0.259880844313053
2 0.259787438998889
};
%\addlegendentry{True risk}
\path [draw=firebrick, draw opacity=0.45]
(axis cs:0,0.278445662632996)
--(axis cs:0,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.25,0.278445662632996)
--(axis cs:0.25,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.5,0.278445662632996)
--(axis cs:0.5,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.75,0.278445662632996)
--(axis cs:0.75,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1,0.278445662632996)
--(axis cs:1,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.25,0.278445662632996)
--(axis cs:1.25,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.5,0.278445662632996)
--(axis cs:1.5,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.75,0.278445662632996)
--(axis cs:1.75,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:2,0.278445662632996)
--(axis cs:2,0.278445662632996);

\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.278445662632996
0.25 0.278445662632996
0.5 0.278445662632996
0.75 0.278445662632996
1 0.278445662632996
1.25 0.278445662632996
1.5 0.278445662632996
1.75 0.278445662632996
2 0.278445662632996
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.278445662632996
0.25 0.278445662632996
0.5 0.278445662632996
0.75 0.278445662632996
1 0.278445662632996
1.25 0.278445662632996
1.5 0.278445662632996
1.75 0.278445662632996
2 0.278445662632996
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.279758904211055
0.25 0.279873782590528
0.5 0.279454610246646
0.75 0.279480490866713
1 0.279451768868062
1.25 0.279271756372782
1.5 0.280118597908972
1.75 0.280639415986766
2 0.280468775113984
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.310070172316381
0.25 0.311257454178856
0.5 0.310947398046809
0.75 0.309868121658141
1 0.309624990260027
1.25 0.309901507746599
1.5 0.309704776820701
1.75 0.310880843129032
2 0.310931787950031
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.322088229801959
0.25 0.32263113212334
0.5 0.323061390711138
0.75 0.323746712140075
1 0.324576526172833
1.25 0.32542271027828
1.5 0.326037356714376
1.75 0.326760444325667
2 0.327268314995663
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.257840191995332
0.25 0.25749612684558
0.5 0.257422148486371
0.75 0.257576365398776
1 0.257636261970506
1.25 0.257353344997207
1.5 0.257723166016177
1.75 0.257846633040954
2 0.257814974234936
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 0.278445662632996
0.25 0.278445662632996
0.5 0.278445662632996
0.75 0.278445662632996
1 0.278445662632996
1.25 0.278445662632996
1.5 0.278445662632996
1.75 0.278445662632996
2 0.278445662632996
};
%\addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi/semisynthetic_increasing_selection_strength_with_cov_shift_target199_rmse_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
xlabel={Selection strength},
xmajorgrids,
ylabel={RMSE},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.0198915153108154)
--(axis cs:0,0.0313263404874258);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.0202358679459644)
--(axis cs:0.25,0.0311392363635566);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.0196994438540375)
--(axis cs:0.5,0.0313453333510841);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.0195598738259791)
--(axis cs:0.75,0.0310997457398491);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.0200653643704831)
--(axis cs:1,0.0303914501114418);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.0199777902999391)
--(axis cs:1.25,0.0302795758176592);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.020100796759916)
--(axis cs:1.5,0.0310430050123415);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.0209513362216796)
--(axis cs:1.75,0.0314511879091151);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.0211018563311432)
--(axis cs:2,0.0313540520633226);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0198915153108154
0.25 0.0202358679459644
0.5 0.0196994438540375
0.75 0.0195598738259791
1 0.0200653643704831
1.25 0.0199777902999391
1.5 0.020100796759916
1.75 0.0209513362216796
2 0.0211018563311432
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0313263404874258
0.25 0.0311392363635566
0.5 0.0313453333510841
0.75 0.0310997457398491
1 0.0303914501114418
1.25 0.0302795758176592
1.5 0.0310430050123415
1.75 0.0314511879091151
2 0.0313540520633226
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.0430413600868911)
--(axis cs:0,0.0557598938475821);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.0445956990834646)
--(axis cs:0.25,0.0582293096569829);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.043526038660669)
--(axis cs:0.5,0.0561502230230029);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.0433311354602797)
--(axis cs:0.75,0.0558462579306851);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0426409108275797)
--(axis cs:1,0.0549347037241133);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0429770683688771)
--(axis cs:1.25,0.0556439221628865);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0427044969363616)
--(axis cs:1.5,0.0552567635461176);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.0433670945689196)
--(axis cs:1.75,0.0554582903678141);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.0433188761018701)
--(axis cs:2,0.055311647123859);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0430413600868911
0.25 0.0445956990834646
0.5 0.043526038660669
0.75 0.0433311354602797
1 0.0426409108275797
1.25 0.0429770683688771
1.5 0.0427044969363616
1.75 0.0433670945689196
2 0.0433188761018701
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0557598938475821
0.25 0.0582293096569829
0.5 0.0561502230230029
0.75 0.0558462579306851
1 0.0549347037241133
1.25 0.0556439221628865
1.5 0.0552567635461176
1.75 0.0554582903678141
2 0.055311647123859
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0425444828920775)
--(axis cs:0,0.0486627200724406);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0430931937991026)
--(axis cs:0.25,0.0491682258083794);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0435252578211724)
--(axis cs:0.5,0.0496733238671386);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.0441928416397986)
--(axis cs:0.75,0.0502445369573134);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.0450253395202811)
--(axis cs:1,0.0510542749513162);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0458446481221692)
--(axis cs:1.25,0.0518579458807368);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.0464313072731463)
--(axis cs:1.5,0.0525554080063208);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.047115016667817)
--(axis cs:1.75,0.0531642005326839);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0476265629971959)
--(axis cs:2,0.0536484941777783);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0425444828920775
0.25 0.0430931937991026
0.5 0.0435252578211724
0.75 0.0441928416397986
1 0.0450253395202811
1.25 0.0458446481221692
1.5 0.0464313072731463
1.75 0.047115016667817
2 0.0476265629971959
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0486627200724406
0.25 0.0491682258083794
0.5 0.0496733238671386
0.75 0.0502445369573134
1 0.0510542749513162
1.25 0.0518579458807368
1.5 0.0525554080063208
1.75 0.0531642005326839
2 0.0536484941777783
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.0212278089311385)
--(axis cs:0,0.0248000493996816);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.0215754949999728)
--(axis cs:0.25,0.0251666246178962);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.0216327547920659)
--(axis cs:0.5,0.0250324104308332);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.0215523625767911)
--(axis cs:0.75,0.0249318549129348);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.0213578353105273)
--(axis cs:1,0.0246845803796603);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.0217057931925167)
--(axis cs:1.25,0.0250664009764299);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.0213983272822573)
--(axis cs:1.5,0.0248177796772223);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.0212861764332052)
--(axis cs:1.75,0.0247989100658535);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.0212610988878643)
--(axis cs:2,0.0246034191317721);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0212278089311385
0.25 0.0215754949999728
0.5 0.0216327547920659
0.75 0.0215523625767911
1 0.0213578353105273
1.25 0.0217057931925167
1.5 0.0213983272822573
1.75 0.0212861764332052
2 0.0212610988878643
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0248000493996816
0.25 0.0251666246178962
0.5 0.0250324104308332
0.75 0.0249318549129348
1 0.0246845803796603
1.25 0.0250664009764299
1.5 0.0248177796772223
1.75 0.0247989100658535
2 0.0246034191317721
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.0256089278991206
0.25 0.0256875521547605
0.5 0.0255223886025608
0.75 0.0253298097829141
1 0.0252284072409625
1.25 0.0251286830587992
1.5 0.0255719008861287
1.75 0.0262012620653973
2 0.0262279541972329
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0494006269672366
0.25 0.0514125043702237
0.5 0.0498381308418359
0.75 0.0495886966954824
1 0.0487878072758465
1.25 0.0493104952658818
1.5 0.0489806302412396
1.75 0.0494126924683669
2 0.0493152616128645
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.045603601482259
0.25 0.046130709803741
0.5 0.0465992908441555
0.75 0.047218689298556
1 0.0480398072357986
1.25 0.048851297001453
1.5 0.0494933576397335
1.75 0.0501396086002505
2 0.0506375285874871
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.02301392916541
0.25 0.0233710598089345
0.5 0.0233325826114495
0.75 0.023242108744863
1 0.0230212078450938
1.25 0.0233860970844733
1.5 0.0231080534797398
1.75 0.0230425432495293
2 0.0229322590098182
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi/semisynthetic_increasing_selection_strength_with_cov_shift_target283_bias_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={Bias},
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,-0.0181675801691992)
--(axis cs:0,0.00313732649878273);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,-0.0176717167124072)
--(axis cs:0.25,0.00419063450464097);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,-0.0180743246455806)
--(axis cs:0.5,0.00346642191412122);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,-0.0174978690426127)
--(axis cs:0.75,0.00410738685035777);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,-0.0181099031870364)
--(axis cs:1,-0.000606567455260026);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,-0.0198644170717279)
--(axis cs:1.25,0.00200263673764778);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,-0.0185505225284283)
--(axis cs:1.5,0.00358831558988901);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,-0.0203428256779964)
--(axis cs:1.75,0.00222676434100258);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,-0.0207328743493722)
--(axis cs:2,0.00187749563035186);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0181675801691992
0.25 -0.0176717167124072
0.5 -0.0180743246455806
0.75 -0.0174978690426127
1 -0.0181099031870364
1.25 -0.0198644170717279
1.5 -0.0185505225284283
1.75 -0.0203428256779964
2 -0.0207328743493722
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.00313732649878273
0.25 0.00419063450464097
0.5 0.00346642191412122
0.75 0.00410738685035777
1 -0.000606567455260026
1.25 0.00200263673764778
1.5 0.00358831558988901
1.75 0.00222676434100258
2 0.00187749563035186
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.010179888592148)
--(axis cs:0,0.0405277246328937);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.00868611077311948)
--(axis cs:0.25,0.0398097795628861);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.0111582469755806)
--(axis cs:0.5,0.0395057988305286);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.0111123615421331)
--(axis cs:0.75,0.0399854346026834);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0135658587079693)
--(axis cs:1,0.036200603374639);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0118531542510656)
--(axis cs:1.25,0.0409694213728762);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0114922096215314)
--(axis cs:1.5,0.0404400150752992);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.0113694338254801)
--(axis cs:1.75,0.0403321571443727);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.0130868099523709)
--(axis cs:2,0.0420904582082771);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.010179888592148
0.25 0.00868611077311948
0.5 0.0111582469755806
0.75 0.0111123615421331
1 0.0135658587079693
1.25 0.0118531542510656
1.5 0.0114922096215314
1.75 0.0113694338254801
2 0.0130868099523709
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0405277246328937
0.25 0.0398097795628861
0.5 0.0395057988305286
0.75 0.0399854346026834
1 0.036200603374639
1.25 0.0409694213728762
1.5 0.0404400150752992
1.75 0.0403321571443727
2 0.0420904582082771
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0567164281070068)
--(axis cs:0,0.06410386611653);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0574628748176089)
--(axis cs:0.25,0.0649835378758728);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0586505931856433)
--(axis cs:0.5,0.0662935214531372);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.0591616472078977)
--(axis cs:0.75,0.0668911335672552);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.0602237485654268)
--(axis cs:1,0.0680763163572093);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0610817036458962)
--(axis cs:1.25,0.068944236902951);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.0619435720534938)
--(axis cs:1.5,0.0698390485897484);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.0626409312517857)
--(axis cs:1.75,0.0705607896435786);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0635169688359539)
--(axis cs:2,0.0715290469763037);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0567164281070068
0.25 0.0574628748176089
0.5 0.0586505931856433
0.75 0.0591616472078977
1 0.0602237485654268
1.25 0.0610817036458962
1.5 0.0619435720534938
1.75 0.0626409312517857
2 0.0635169688359539
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.06410386611653
0.25 0.0649835378758728
0.5 0.0662935214531372
0.75 0.0668911335672552
1 0.0680763163572093
1.25 0.068944236902951
1.5 0.0698390485897484
1.75 0.0705607896435786
2 0.0715290469763037
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.0238247181269951)
--(axis cs:0,0.0298533956086297);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.0242204387592693)
--(axis cs:0.25,0.0305118952208602);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.024514508555327)
--(axis cs:0.5,0.0306870897155032);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.0243082291427707)
--(axis cs:0.75,0.0303262042018204);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.0242213898595837)
--(axis cs:1,0.0298991484289942);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.023593596291738)
--(axis cs:1.25,0.0296643141817063);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.023922938187997)
--(axis cs:1.5,0.0300306213717845);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.023692822956466)
--(axis cs:1.75,0.0298684447848981);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.0232404405121987)
--(axis cs:2,0.0293090205923495);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0238247181269951
0.25 0.0242204387592693
0.5 0.024514508555327
0.75 0.0243082291427707
1 0.0242213898595837
1.25 0.023593596291738
1.5 0.023922938187997
1.75 0.023692822956466
2 0.0232404405121987
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0298533956086297
0.25 0.0305118952208602
0.5 0.0306870897155032
0.75 0.0303262042018204
1 0.0298991484289942
1.25 0.0296643141817063
1.5 0.0300306213717845
1.75 0.0298684447848981
2 0.0293090205923495
};
%\addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
-0.1 6.93889390390723e-18
2.1 6.93889390390723e-18
};
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0.00751512683520825
0.25 -0.00674054110388314
0.5 -0.00730395136572967
0.75 -0.00669524109612749
1 -0.00935823532114821
1.25 -0.00893089016704007
1.5 -0.00748110346926964
1.75 -0.00905803066849689
2 -0.00942768935951019
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0253538066125208
0.25 0.0242479451680028
0.5 0.0253320229030546
0.75 0.0255488980724082
1 0.0248832310413042
1.25 0.0264112878119709
1.5 0.0259661123484153
1.75 0.0258507954849264
2 0.027588634080324
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.0604101471117684
0.25 0.0612232063467408
0.5 0.0624720573193903
0.75 0.0630263903875765
1 0.0641500324613181
1.25 0.0650129702744236
1.5 0.0658913103216211
1.75 0.0666008604476822
2 0.0675230079061288
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.0268390568678124
0.25 0.0273661669900648
0.5 0.0276007991354151
0.75 0.0273172166722955
1 0.0270602691442889
1.25 0.0266289552367222
1.5 0.0269767797798907
1.75 0.026780633870682
2 0.0262747305522741
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi/semisynthetic_increasing_selection_strength_with_cov_shift_target283_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.205381031198868)
--(axis cs:0,0.22668593786685);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.20587689465566)
--(axis cs:0.25,0.227739245872708);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.205474286722487)
--(axis cs:0.5,0.227015033282189);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.206050742325455)
--(axis cs:0.75,0.227655998218425);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.205438708181031)
--(axis cs:1,0.222942043912807);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.203684194296339)
--(axis cs:1.25,0.225551248105715);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.204998088839639)
--(axis cs:1.5,0.227136926957956);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.203205785690071)
--(axis cs:1.75,0.22577537570907);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.202815737018695)
--(axis cs:2,0.225426106998419);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.205381031198868
0.25 0.20587689465566
0.5 0.205474286722487
0.75 0.206050742325455
1 0.205438708181031
1.25 0.203684194296339
1.5 0.204998088839639
1.75 0.203205785690071
2 0.202815737018695
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.22668593786685
0.25 0.227739245872708
0.5 0.227015033282189
0.75 0.227655998218425
1 0.222942043912807
1.25 0.225551248105715
1.5 0.227136926957956
1.75 0.22577537570907
2 0.225426106998419
};
%\addlegendentry{True risk}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.233728499960215)
--(axis cs:0,0.264076336000961);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.232234722141187)
--(axis cs:0.25,0.263358390930953);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.234706858343648)
--(axis cs:0.5,0.263054410198596);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.2346609729102)
--(axis cs:0.75,0.263534045970751);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.237114470076037)
--(axis cs:1,0.259749214742706);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.235401765619133)
--(axis cs:1.25,0.264518032740944);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.235040820989599)
--(axis cs:1.5,0.263988626443367);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.234918045193548)
--(axis cs:1.75,0.26388076851244);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.236635421320438)
--(axis cs:2,0.265639069576344);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.233728499960215
0.25 0.232234722141187
0.5 0.234706858343648
0.75 0.2346609729102
1 0.237114470076037
1.25 0.235401765619133
1.5 0.235040820989599
1.75 0.234918045193548
2 0.236635421320438
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.264076336000961
0.25 0.263358390930953
0.5 0.263054410198596
0.75 0.263534045970751
1 0.259749214742706
1.25 0.264518032740944
1.5 0.263988626443367
1.75 0.26388076851244
2 0.265639069576344
};
%\addlegendentry{True risk}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.280265039475074)
--(axis cs:0,0.287652477484597);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.281011486185676)
--(axis cs:0.25,0.28853214924394);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.282199204553711)
--(axis cs:0.5,0.289842132821205);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.282710258575965)
--(axis cs:0.75,0.290439744935323);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.283772359933494)
--(axis cs:1,0.291624927725277);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.284630315013964)
--(axis cs:1.25,0.292492848271018);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.285492183421561)
--(axis cs:1.5,0.293387659957816);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.286189542619853)
--(axis cs:1.75,0.294109401011646);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.287065580204021)
--(axis cs:2,0.295077658344371);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.280265039475074
0.25 0.281011486185676
0.5 0.282199204553711
0.75 0.282710258575965
1 0.283772359933494
1.25 0.284630315013964
1.5 0.285492183421561
1.75 0.286189542619853
2 0.287065580204021
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.287652477484597
0.25 0.28853214924394
0.5 0.289842132821205
0.75 0.290439744935323
1 0.291624927725277
1.25 0.292492848271018
1.5 0.293387659957816
1.75 0.294109401011646
2 0.295077658344371
};
%\addlegendentry{True risk}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.247373329495062)
--(axis cs:0,0.253402006976697);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.247769050127337)
--(axis cs:0.25,0.254060506588928);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.248063119923394)
--(axis cs:0.5,0.254235701083571);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.247856840510838)
--(axis cs:0.75,0.253874815569888);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.247770001227651)
--(axis cs:1,0.253447759797062);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.247142207659805)
--(axis cs:1.25,0.253212925549774);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.247471549556064)
--(axis cs:1.5,0.253579232739852);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.247241434324533)
--(axis cs:1.75,0.253417056152965);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.246789051880266)
--(axis cs:2,0.252857631960417);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.247373329495062
0.25 0.247769050127337
0.5 0.248063119923394
0.75 0.247856840510838
1 0.247770001227651
1.25 0.247142207659805
1.5 0.247471549556064
1.75 0.247241434324533
2 0.246789051880266
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.253402006976697
0.25 0.254060506588928
0.5 0.254235701083571
0.75 0.253874815569888
1 0.253447759797062
1.25 0.253212925549774
1.5 0.253579232739852
1.75 0.253417056152965
2 0.252857631960417
};
%\addlegendentry{True risk}
\path [draw=firebrick, draw opacity=0.45]
(axis cs:0,0.223548611368067)
--(axis cs:0,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.25,0.223548611368067)
--(axis cs:0.25,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.5,0.223548611368067)
--(axis cs:0.5,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.75,0.223548611368067)
--(axis cs:0.75,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1,0.223548611368067)
--(axis cs:1,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.25,0.223548611368067)
--(axis cs:1.25,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.5,0.223548611368067)
--(axis cs:1.5,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.75,0.223548611368067)
--(axis cs:1.75,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:2,0.223548611368067)
--(axis cs:2,0.223548611368067);

\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.223548611368067
0.25 0.223548611368067
0.5 0.223548611368067
0.75 0.223548611368067
1 0.223548611368067
1.25 0.223548611368067
1.5 0.223548611368067
1.75 0.223548611368067
2 0.223548611368067
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.223548611368067
0.25 0.223548611368067
0.5 0.223548611368067
0.75 0.223548611368067
1 0.223548611368067
1.25 0.223548611368067
1.5 0.223548611368067
1.75 0.223548611368067
2 0.223548611368067
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.216033484532859
0.25 0.216808070264184
0.5 0.216244660002338
0.75 0.21685337027194
1 0.214190376046919
1.25 0.214617721201027
1.5 0.216067507898798
1.75 0.21449058069957
2 0.214120922008557
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.248902417980588
0.25 0.24779655653607
0.5 0.248880634271122
0.75 0.249097509440476
1 0.248431842409372
1.25 0.249959899180038
1.5 0.249514723716483
1.75 0.249399406852994
2 0.251137245448391
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.283958758479836
0.25 0.284771817714808
0.5 0.286020668687458
0.75 0.286575001755644
1 0.287698643829385
1.25 0.288561581642491
1.5 0.289439921689688
1.75 0.29014947181575
2 0.291071619274196
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.25038766823588
0.25 0.250914778358132
0.5 0.251149410503482
0.75 0.250865828040363
1 0.250608880512356
1.25 0.25017756660479
1.5 0.250525391147958
1.75 0.250329245238749
2 0.249823341920341
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 0.223548611368067
0.25 0.223548611368067
0.5 0.223548611368067
0.75 0.223548611368067
1 0.223548611368067
1.25 0.223548611368067
1.5 0.223548611368067
1.75 0.223548611368067
2 0.223548611368067
};
%\addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi/semisynthetic_increasing_selection_strength_with_cov_shift_target283_rmse_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
ylabel={RMSE},
x grid style={darkgray176},
xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.0121451891914946)
--(axis cs:0,0.0970478486915133);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.0112271928472086)
--(axis cs:0.25,0.100572071453625);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.0120629436747111)
--(axis cs:0.5,0.0982593363997991);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.0119806851690055)
--(axis cs:0.75,0.098512062332343);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.0169363740043557)
--(axis cs:1,0.0738685524638473);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.0144406772087769)
--(axis cs:1.25,0.0979945423884841);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.0153402391929753)
--(axis cs:1.5,0.0980384238404361);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.0173125591149885)
--(axis cs:1.75,0.0986845959962328);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.0169860585481987)
--(axis cs:2,0.0993331323334776);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0121451891914946
0.25 0.0112271928472086
0.5 0.0120629436747111
0.75 0.0119806851690055
1 0.0169363740043557
1.25 0.0144406772087769
1.5 0.0153402391929753
1.75 0.0173125591149885
2 0.0169860585481987
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0970478486915133
0.25 0.100572071453625
0.5 0.0982593363997991
0.75 0.098512062332343
1 0.0738685524638473
1.25 0.0979945423884841
1.5 0.0980384238404361
1.75 0.0986845959962328
2 0.0993331323334776
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.0146638365187731)
--(axis cs:0,0.1475264093241);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.0126023114006647)
--(axis cs:0.25,0.152671105458748);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.014250274473736)
--(axis cs:0.5,0.138313184627173);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.0137622872881253)
--(axis cs:0.75,0.141462338295867);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0183469291131445)
--(axis cs:1,0.106871880356079);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0155481972032156)
--(axis cs:1.25,0.141414718692);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0151622028377011)
--(axis cs:1.5,0.140696747336777);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.0142811544984187)
--(axis cs:1.75,0.141572539970042);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.015936407230877)
--(axis cs:2,0.14129903759067);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0146638365187731
0.25 0.0126023114006647
0.5 0.014250274473736
0.75 0.0137622872881253
1 0.0183469291131445
1.25 0.0155481972032156
1.5 0.0151622028377011
1.75 0.0142811544984187
2 0.015936407230877
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.1475264093241
0.25 0.152671105458748
0.5 0.138313184627173
0.75 0.141462338295867
1 0.106871880356079
1.25 0.141414718692
1.5 0.140696747336777
1.75 0.141572539970042
2 0.14129903759067
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0594816525525101)
--(axis cs:0,0.0670250651647324);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0602962614922715)
--(axis cs:0.25,0.0679640744054742);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0615184074228136)
--(axis cs:0.5,0.0693112511861335);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.0620695913173784)
--(axis cs:0.75,0.06994920185578);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.063181814055042)
--(axis cs:1,0.0711684339663576);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0640022370046135)
--(axis cs:1.25,0.0720119665765923);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.0648681260623746)
--(axis cs:1.5,0.0728749516782519);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.0655501268438291)
--(axis cs:1.75,0.0735869713964605);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0664774844823803)
--(axis cs:2,0.0745605355348207);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0594816525525101
0.25 0.0602962614922715
0.5 0.0615184074228136
0.75 0.0620695913173784
1 0.063181814055042
1.25 0.0640022370046135
1.5 0.0648681260623746
1.75 0.0655501268438291
2 0.0664774844823803
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0670250651647324
0.25 0.0679640744054742
0.5 0.0693112511861335
0.75 0.06994920185578
1 0.0711684339663576
1.25 0.0720119665765923
1.5 0.0728749516782519
1.75 0.0735869713964605
2 0.0745605355348207
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.0275112902922951)
--(axis cs:0,0.0342784170290755);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.0279561485679267)
--(axis cs:0.25,0.0354133057255462);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.0279129658384094)
--(axis cs:0.5,0.0355621671542185);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.027564701545785)
--(axis cs:0.75,0.0350310394713533);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.0273937341873572)
--(axis cs:1,0.0339234345677069);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.0270656844395249)
--(axis cs:1.25,0.0344659463221179);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.0274617707625475)
--(axis cs:1.5,0.0347662331225463);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.0272362671765644)
--(axis cs:1.75,0.0348254203514348);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.0267252620911183)
--(axis cs:2,0.0341887234528525);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0275112902922951
0.25 0.0279561485679267
0.5 0.0279129658384094
0.75 0.027564701545785
1 0.0273937341873572
1.25 0.0270656844395249
1.5 0.0274617707625475
1.75 0.0272362671765644
2 0.0267252620911183
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0342784170290755
0.25 0.0354133057255462
0.5 0.0355621671542185
0.75 0.0350310394713533
1 0.0339234345677069
1.25 0.0344659463221179
1.5 0.0347662331225463
1.75 0.0348254203514348
2 0.0341887234528525
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.0545965189415039
0.25 0.055899632150417
0.5 0.0551611400372551
0.75 0.0552463737506742
1 0.0454024632341015
1.25 0.0562176097986305
1.5 0.0566893315167057
1.75 0.0579985775556107
2 0.0581595954408381
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0810951229214366
0.25 0.0826367084297062
0.5 0.0762817295504546
0.75 0.0776123127919963
1 0.0626094047346118
1.25 0.0784814579476078
1.5 0.0779294750872391
1.75 0.0779268472342304
2 0.0786177224107737
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.0632533588586212
0.25 0.0641301679488729
0.5 0.0654148293044735
0.75 0.0660093965865792
1 0.0671751240106998
1.25 0.0680071017906029
1.5 0.0688715388703133
1.75 0.0695685491201448
2 0.0705190100086005
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.0308948536606853
0.25 0.0316847271467364
0.5 0.031737566496314
0.75 0.0312978705085691
1 0.030658584377532
1.25 0.0307658153808214
1.5 0.0311140019425469
1.75 0.0310308437639996
2 0.0304569927719854
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi/semisynthetic_increasing_selection_strength_with_cov_shift_target443_bias_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={Bias},
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,-0.00164166446698433)
--(axis cs:0,0.00438082608755896);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,-0.00133632611755974)
--(axis cs:0.25,0.0046462751556835);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,-0.00112280207176246)
--(axis cs:0.5,0.00496032254367179);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,-0.00128018928145185)
--(axis cs:0.75,0.00487053888966499);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,-0.00109562399668767)
--(axis cs:1,0.00498934886388108);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,-0.000806424115153082)
--(axis cs:1.25,0.00535128347621161);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,-0.000938679942839471)
--(axis cs:1.5,0.00516264795643018);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,-0.000965328921113062)
--(axis cs:1.75,0.00533617427643512);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,-0.000900081812781617)
--(axis cs:2,0.00526857133654673);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.00164166446698433
0.25 -0.00133632611755974
0.5 -0.00112280207176246
0.75 -0.00128018928145185
1 -0.00109562399668767
1.25 -0.000806424115153082
1.5 -0.000938679942839471
1.75 -0.000965328921113062
2 -0.000900081812781617
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.00438082608755896
0.25 0.0046462751556835
0.5 0.00496032254367179
0.75 0.00487053888966499
1 0.00498934886388108
1.25 0.00535128347621161
1.5 0.00516264795643018
1.75 0.00533617427643512
2 0.00526857133654673
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,-0.0902320835562975)
--(axis cs:0,-0.0786014179501662);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,-0.0898998334323859)
--(axis cs:0.25,-0.0781099684461308);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,-0.0897659443513278)
--(axis cs:0.5,-0.0782841975238946);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,-0.0893586390110927)
--(axis cs:0.75,-0.0773951733886744);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,-0.0901471628439553)
--(axis cs:1,-0.0788926187674691);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,-0.0907069465697075)
--(axis cs:1.25,-0.0791031807111688);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,-0.0913791545367639)
--(axis cs:1.5,-0.0799087424478302);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,-0.0909746482780254)
--(axis cs:1.75,-0.0797045462779634);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,-0.091271893190534)
--(axis cs:2,-0.0803505442108032);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0902320835562975
0.25 -0.0898998334323859
0.5 -0.0897659443513278
0.75 -0.0893586390110927
1 -0.0901471628439553
1.25 -0.0907069465697075
1.5 -0.0913791545367639
1.75 -0.0909746482780254
2 -0.091271893190534
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0786014179501662
0.25 -0.0781099684461308
0.5 -0.0782841975238946
0.75 -0.0773951733886744
1 -0.0788926187674691
1.25 -0.0791031807111688
1.5 -0.0799087424478302
1.75 -0.0797045462779634
2 -0.0803505442108032
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0129998101201249)
--(axis cs:0,0.0170568171400854);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0132979766563697)
--(axis cs:0.25,0.0173731505340133);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0137932791182754)
--(axis cs:0.5,0.0179652724446148);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.0142126119654036)
--(axis cs:0.75,0.0184031286099461);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.014804197061116)
--(axis cs:1,0.019007680396039);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0152671961193381)
--(axis cs:1.25,0.0194725134849283);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.015618156895123)
--(axis cs:1.5,0.0198502871900739);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.0160730964764209)
--(axis cs:1.75,0.0203214706372472);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0165070775603499)
--(axis cs:2,0.0207720954672367);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0129998101201249
0.25 0.0132979766563697
0.5 0.0137932791182754
0.75 0.0142126119654036
1 0.014804197061116
1.25 0.0152671961193381
1.5 0.015618156895123
1.75 0.0160730964764209
2 0.0165070775603499
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0170568171400854
0.25 0.0173731505340133
0.5 0.0179652724446148
0.75 0.0184031286099461
1 0.019007680396039
1.25 0.0194725134849283
1.5 0.0198502871900739
1.75 0.0203214706372472
2 0.0207720954672367
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,-0.0989222574130813)
--(axis cs:0,-0.0943923549601107);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,-0.0989691150450087)
--(axis cs:0.25,-0.0944531370169719);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,-0.0990871951288129)
--(axis cs:0.5,-0.0944288654371579);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,-0.0992166568042825)
--(axis cs:0.75,-0.0946142586321674);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,-0.0991088496681616)
--(axis cs:1,-0.0944191354995933);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,-0.0991567231235012)
--(axis cs:1.25,-0.0946493040636506);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,-0.0991316665646536)
--(axis cs:1.5,-0.0946153536304711);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,-0.0991177071720876)
--(axis cs:1.75,-0.0945026150610351);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,-0.09921305002888)
--(axis cs:2,-0.0945163698246149);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0989222574130813
0.25 -0.0989691150450087
0.5 -0.0990871951288129
0.75 -0.0992166568042825
1 -0.0991088496681616
1.25 -0.0991567231235012
1.5 -0.0991316665646536
1.75 -0.0991177071720876
2 -0.09921305002888
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0943923549601107
0.25 -0.0944531370169719
0.5 -0.0944288654371579
0.75 -0.0946142586321674
1 -0.0944191354995933
1.25 -0.0946493040636506
1.5 -0.0946153536304711
1.75 -0.0945026150610351
2 -0.0945163698246149
};
%\addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
-0.1 2.77555756156289e-17
2.1 2.77555756156289e-17
};
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.00136958081028732
0.25 0.00165497451906188
0.5 0.00191876023595466
0.75 0.00179517480410657
1 0.00194686243359671
1.25 0.00227242968052926
1.5 0.00211198400679535
1.75 0.00218542267766103
2 0.00218424476188256
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 -0.0844167507532319
0.25 -0.0840049009392583
0.5 -0.0840250709376112
0.75 -0.0833769061998835
1 -0.0845198908057122
1.25 -0.0849050636404381
1.5 -0.0856439484922971
1.75 -0.0853395972779944
2 -0.0858112187006686
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.0150283136301052
0.25 0.0153355635951915
0.5 0.0158792757814451
0.75 0.0163078702876748
1 0.0169059387285775
1.25 0.0173698548021332
1.5 0.0177342220425984
1.75 0.018197283556834
2 0.0186395865137933
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 -0.096657306186596
0.25 -0.0967111260309903
0.5 -0.0967580302829854
0.75 -0.096915457718225
1 -0.0967639925838775
1.25 -0.0969030135935759
1.5 -0.0968735100975623
1.75 -0.0968101611165613
2 -0.0968647099267474
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi/semisynthetic_increasing_selection_strength_with_cov_shift_target443_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.352663187765734)
--(axis cs:0,0.358685678320278);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.352968526115159)
--(axis cs:0.25,0.358951127388402);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.353182050160956)
--(axis cs:0.5,0.359265174776391);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.353024662951267)
--(axis cs:0.75,0.359175391122384);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.353209228236031)
--(axis cs:1,0.3592942010966);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.353498428117566)
--(axis cs:1.25,0.35965613570893);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.353366172289879)
--(axis cs:1.5,0.359467500189149);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.353339523311606)
--(axis cs:1.75,0.359641026509154);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.353404770419937)
--(axis cs:2,0.359573423569265);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.352663187765734
0.25 0.352968526115159
0.5 0.353182050160956
0.75 0.353024662951267
1 0.353209228236031
1.25 0.353498428117566
1.5 0.353366172289879
1.75 0.353339523311606
2 0.353404770419937
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.358685678320278
0.25 0.358951127388402
0.5 0.359265174776391
0.75 0.359175391122384
1 0.3592942010966
1.25 0.35965613570893
1.5 0.359467500189149
1.75 0.359641026509154
2 0.359573423569265
};
%\addlegendentry{True risk}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.264072768676421)
--(axis cs:0,0.275703434282553);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.264405018800333)
--(axis cs:0.25,0.276194883786588);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.264538907881391)
--(axis cs:0.5,0.276020654708824);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.264946213221626)
--(axis cs:0.75,0.276909678844044);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.264157689388763)
--(axis cs:1,0.27541223346525);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.263597905663011)
--(axis cs:1.25,0.27520167152155);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.262925697695955)
--(axis cs:1.5,0.274396109784889);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.263330203954693)
--(axis cs:1.75,0.274600305954755);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.263032959042185)
--(axis cs:2,0.273954308021916);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.264072768676421
0.25 0.264405018800333
0.5 0.264538907881391
0.75 0.264946213221626
1 0.264157689388763
1.25 0.263597905663011
1.5 0.262925697695955
1.75 0.263330203954693
2 0.263032959042185
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.275703434282553
0.25 0.276194883786588
0.5 0.276020654708824
0.75 0.276909678844044
1 0.27541223346525
1.25 0.27520167152155
1.5 0.274396109784889
1.75 0.274600305954755
2 0.273954308021916
};
%\addlegendentry{True risk}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.367304662352844)
--(axis cs:0,0.371361669372804);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.367602828889088)
--(axis cs:0.25,0.371678002766732);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.368098131350994)
--(axis cs:0.5,0.372270124677334);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.368517464198122)
--(axis cs:0.75,0.372707980842665);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.369109049293835)
--(axis cs:1,0.373312532628758);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.369572048352057)
--(axis cs:1.25,0.373777365717647);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.369923009127842)
--(axis cs:1.5,0.374155139422793);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.37037794870914)
--(axis cs:1.75,0.374626322869966);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.370811929793069)
--(axis cs:2,0.375076947699955);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.367304662352844
0.25 0.367602828889088
0.5 0.368098131350994
0.75 0.368517464198122
1 0.369109049293835
1.25 0.369572048352057
1.5 0.369923009127842
1.75 0.37037794870914
2 0.370811929793069
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.371361669372804
0.25 0.371678002766732
0.5 0.372270124677334
0.75 0.372707980842665
1 0.373312532628758
1.25 0.373777365717647
1.5 0.374155139422793
1.75 0.374626322869966
2 0.375076947699955
};
%\addlegendentry{True risk}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.255382594819637)
--(axis cs:0,0.259912497272608);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.25533573718771)
--(axis cs:0.25,0.259851715215747);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.255217657103906)
--(axis cs:0.5,0.259875986795561);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.255088195428436)
--(axis cs:0.75,0.259690593600551);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.255196002564557)
--(axis cs:1,0.259885716733125);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.255148129109218)
--(axis cs:1.25,0.259655548169068);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.255173185668065)
--(axis cs:1.5,0.259689498602248);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.255187145060631)
--(axis cs:1.75,0.259802237171684);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.255091802203839)
--(axis cs:2,0.259788482408104);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.255382594819637
0.25 0.25533573718771
0.5 0.255217657103906
0.75 0.255088195428436
1 0.255196002564557
1.25 0.255148129109218
1.5 0.255173185668065
1.75 0.255187145060631
2 0.255091802203839
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.259912497272608
0.25 0.259851715215747
0.5 0.259875986795561
0.75 0.259690593600551
1 0.259885716733125
1.25 0.259655548169068
1.5 0.259689498602248
1.75 0.259802237171684
2 0.259788482408104
};
%\addlegendentry{True risk}
\path [draw=firebrick, draw opacity=0.45]
(axis cs:0,0.354304852232719)
--(axis cs:0,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.25,0.354304852232719)
--(axis cs:0.25,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.5,0.354304852232719)
--(axis cs:0.5,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.75,0.354304852232719)
--(axis cs:0.75,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1,0.354304852232719)
--(axis cs:1,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.25,0.354304852232719)
--(axis cs:1.25,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.5,0.354304852232719)
--(axis cs:1.5,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.75,0.354304852232719)
--(axis cs:1.75,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:2,0.354304852232719)
--(axis cs:2,0.354304852232719);

\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.354304852232719
0.25 0.354304852232719
0.5 0.354304852232719
0.75 0.354304852232719
1 0.354304852232719
1.25 0.354304852232719
1.5 0.354304852232719
1.75 0.354304852232719
2 0.354304852232719
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.354304852232719
0.25 0.354304852232719
0.5 0.354304852232719
0.75 0.354304852232719
1 0.354304852232719
1.25 0.354304852232719
1.5 0.354304852232719
1.75 0.354304852232719
2 0.354304852232719
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.355674433043006
0.25 0.355959826751781
0.5 0.356223612468673
0.75 0.356100027036825
1 0.356251714666315
1.25 0.356577281913248
1.5 0.356416836239514
1.75 0.35649027491038
2 0.356489096994601
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.269888101479487
0.25 0.27029995129346
0.5 0.270279781295108
0.75 0.270927946032835
1 0.269784961427007
1.25 0.269399788592281
1.5 0.268660903740422
1.75 0.268965254954724
2 0.26849363353205
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.369333165862824
0.25 0.36964041582791
0.5 0.370184128014164
0.75 0.370612722520394
1 0.371210790961296
1.25 0.371674707034852
1.5 0.372039074275317
1.75 0.372502135789553
2 0.372944438746512
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.257647546046123
0.25 0.257593726201728
0.5 0.257546821949733
0.75 0.257389394514494
1 0.257540859648841
1.25 0.257401838639143
1.5 0.257431342135156
1.75 0.257494691116157
2 0.257440142305971
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 0.354304852232719
0.25 0.354304852232719
0.5 0.354304852232719
0.75 0.354304852232719
1 0.354304852232719
1.25 0.354304852232719
1.5 0.354304852232719
1.75 0.354304852232719
2 0.354304852232719
};
%\addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi/semisynthetic_increasing_selection_strength_with_cov_shift_target443_rmse_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={RMSE},
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.0123227445826898)
--(axis cs:0,0.0183726883254172);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.0122777767446994)
--(axis cs:0.25,0.0182725344954386);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.0125688805543246)
--(axis cs:0.5,0.018549426586661);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.0125129762166207)
--(axis cs:0.75,0.018916733273715);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.0124647853765618)
--(axis cs:1,0.0186698117542439);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.0126104529986946)
--(axis cs:1.25,0.0189776081957917);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.0125798526179516)
--(axis cs:1.5,0.0186800291039304);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.0127632467507784)
--(axis cs:1.75,0.0195233461471639);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.0123934724154783)
--(axis cs:2,0.0192247263504266);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0123227445826898
0.25 0.0122777767446994
0.5 0.0125688805543246
0.75 0.0125129762166207
1 0.0124647853765618
1.25 0.0126104529986946
1.5 0.0125798526179516
1.75 0.0127632467507784
2 0.0123934724154783
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0183726883254172
0.25 0.0182725344954386
0.5 0.018549426586661
0.75 0.018916733273715
1 0.0186698117542439
1.25 0.0189776081957917
1.5 0.0186800291039304
1.75 0.0195233461471639
2 0.0192247263504266
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.0844483163965173)
--(axis cs:0,0.0944113767282224);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.0839503628240522)
--(axis cs:0.25,0.0944015879671701);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.0840400789861123)
--(axis cs:0.5,0.0938311946006371);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.0835983658506793)
--(axis cs:0.75,0.0938705775888852);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0842768565899914)
--(axis cs:1,0.0941570627811745);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0849250621631941)
--(axis cs:1.25,0.0948119995183119);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0854961106401839)
--(axis cs:1.5,0.0954187286200694);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.0851309147600357)
--(axis cs:1.75,0.0948819575659583);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.0853436204833172)
--(axis cs:2,0.0950117540591301);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0844483163965173
0.25 0.0839503628240522
0.5 0.0840400789861123
0.75 0.0835983658506793
1 0.0842768565899914
1.25 0.0849250621631941
1.5 0.0854961106401839
1.75 0.0851309147600357
2 0.0853436204833172
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0944113767282224
0.25 0.0944015879671701
0.5 0.0938311946006371
0.75 0.0938705775888852
1 0.0941570627811745
1.25 0.0948119995183119
1.5 0.0954187286200694
1.75 0.0948819575659583
2 0.0950117540591301
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0164197550205376)
--(axis cs:0,0.0200160184545743);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0166537949521578)
--(axis cs:0.25,0.0203420159790961);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0171795196826622)
--(axis cs:0.5,0.0209931797066769);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.0175488049399594)
--(axis cs:0.75,0.021391249038704);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.0180717894672455)
--(axis cs:1,0.0219105722956069);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0184712527336385)
--(axis cs:1.25,0.022303629867602);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.0188069071332549)
--(axis cs:1.5,0.0226609633913978);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.0192152566913254)
--(axis cs:1.75,0.0230894513524158);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0196174521314338)
--(axis cs:2,0.0234930117355053);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0164197550205376
0.25 0.0166537949521578
0.5 0.0171795196826622
0.75 0.0175488049399594
1 0.0180717894672455
1.25 0.0184712527336385
1.5 0.0188069071332549
1.75 0.0192152566913254
2 0.0196174521314338
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0200160184545743
0.25 0.0203420159790961
0.5 0.0209931797066769
0.75 0.021391249038704
1 0.0219105722956069
1.25 0.022303629867602
1.5 0.0226609633913978
1.75 0.0230894513524158
2 0.0234930117355053
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.0951278990045436)
--(axis cs:0,0.099549656680392);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.0951885693122105)
--(axis cs:0.25,0.0995875403711533);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.0952057579274388)
--(axis cs:0.5,0.0997498440153115);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.095380710362209)
--(axis cs:0.75,0.0998532430031523);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.095210523558224)
--(axis cs:1,0.0997763034768658);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.0953875268826878)
--(axis cs:1.25,0.0997645963522365);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.0953603408669109)
--(axis cs:1.5,0.0997384830664169);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.0952863670883374)
--(axis cs:1.75,0.0997462385462703);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.0953424145534408)
--(axis cs:2,0.0998486580409118);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0951278990045436
0.25 0.0951885693122105
0.5 0.0952057579274388
0.75 0.095380710362209
1 0.095210523558224
1.25 0.0953875268826878
1.5 0.0953603408669109
1.75 0.0952863670883374
2 0.0953424145534408
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.099549656680392
0.25 0.0995875403711533
0.5 0.0997498440153115
0.75 0.0998532430031523
1 0.0997763034768658
1.25 0.0997645963522365
1.5 0.0997384830664169
1.75 0.0997462385462703
2 0.0998486580409118
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.0153477164540535
0.25 0.015275155620069
0.5 0.0155591535704928
0.75 0.0157148547451679
1 0.0155672985654029
1.25 0.0157940305972432
1.5 0.015629940860941
1.75 0.0161432964489712
2 0.0158090993829525
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0894298465623699
0.25 0.0891759753956111
0.5 0.0889356367933747
0.75 0.0887344717197823
1 0.0892169596855829
1.25 0.089868530840753
1.5 0.0904574196301267
1.75 0.090006436162997
2 0.0901776872712237
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.018217886737556
0.25 0.018497905465627
0.5 0.0190863496946695
0.75 0.0194700269893317
1 0.0199911808814262
1.25 0.0203874413006203
1.5 0.0207339352623264
1.75 0.0211523540218706
2 0.0215552319334695
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.0973387778424678
0.25 0.0973880548416819
0.5 0.0974778009713752
0.75 0.0976169766826807
1 0.0974934135175449
1.25 0.0975760616174622
1.5 0.0975494119666639
1.75 0.0975163028173039
2 0.0975955362971763
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi_1/semisynthetic_increasing_selection_strength_no_cov_shift_bias_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
%xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,-0.0104413316829236)
--(axis cs:0,-0.00388984834464037);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,-0.00994800173301266)
--(axis cs:0.25,-0.00333322266524785);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,-0.00974720993161876)
--(axis cs:0.5,-0.00311145916227246);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,-0.00996797559995774)
--(axis cs:0.75,-0.00351841522913707);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,-0.0103108937560621)
--(axis cs:1,-0.00379683101208228);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,-0.0108979610355034)
--(axis cs:1.25,-0.00453195514664242);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,-0.0103340341670347)
--(axis cs:1.5,-0.00389153510378146);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,-0.0101446114103766)
--(axis cs:1.75,-0.00344526573068626);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,-0.0109900234097011)
--(axis cs:2,-0.00423693603431896);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0104413316829236
0.25 -0.00994800173301266
0.5 -0.00974720993161876
0.75 -0.00996797559995774
1 -0.0103108937560621
1.25 -0.0108979610355034
1.5 -0.0103340341670347
1.75 -0.0101446114103766
2 -0.0109900234097011
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.00388984834464037
0.25 -0.00333322266524785
0.5 -0.00311145916227246
0.75 -0.00351841522913707
1 -0.00379683101208228
1.25 -0.00453195514664242
1.5 -0.00389153510378146
1.75 -0.00344526573068626
2 -0.00423693603431896
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.0286541079868098)
--(axis cs:0,0.0377421261434926);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.0279020009414541)
--(axis cs:0.25,0.0369399715581931);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.0275039508709599)
--(axis cs:0.5,0.0363812994508871);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.0283873109536801)
--(axis cs:0.75,0.0375440217066039);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0294543470108164)
--(axis cs:1,0.0388747457355891);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0294003450261447)
--(axis cs:1.25,0.0384652459759455);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0285323118643186)
--(axis cs:1.5,0.0373081997548728);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.0289856215672846)
--(axis cs:1.75,0.0381714314231131);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.0296265393542051)
--(axis cs:2,0.0386715277583874);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0286541079868098
0.25 0.0279020009414541
0.5 0.0275039508709599
0.75 0.0283873109536801
1 0.0294543470108164
1.25 0.0294003450261447
1.5 0.0285323118643186
1.75 0.0289856215672846
2 0.0296265393542051
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0377421261434926
0.25 0.0369399715581931
0.5 0.0363812994508871
0.75 0.0375440217066039
1 0.0388747457355891
1.25 0.0384652459759455
1.5 0.0373081997548728
1.75 0.0381714314231131
2 0.0386715277583874
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0454612811540005)
--(axis cs:0,0.0525874461516608);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0461485473244948)
--(axis cs:0.25,0.0533914939498107);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0471940758490672)
--(axis cs:0.5,0.0545628394723858);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.047595309198648)
--(axis cs:0.75,0.0549476142946252);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.0483253041294691)
--(axis cs:1,0.0558145943505846);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0490249417301245)
--(axis cs:1.25,0.0565306873830351);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.0497330194600484)
--(axis cs:1.5,0.0572666125477738);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.050461320766871)
--(axis cs:1.75,0.0580277577382018);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0510948070278834)
--(axis cs:2,0.058743530776841);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0454612811540005
0.25 0.0461485473244948
0.5 0.0471940758490672
0.75 0.047595309198648
1 0.0483253041294691
1.25 0.0490249417301245
1.5 0.0497330194600484
1.75 0.050461320766871
2 0.0510948070278834
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0525874461516608
0.25 0.0533914939498107
0.5 0.0545628394723858
0.75 0.0549476142946252
1 0.0558145943505846
1.25 0.0565306873830351
1.5 0.0572666125477738
1.75 0.0580277577382018
2 0.058743530776841
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,-0.00490475092578332)
--(axis cs:0,0.000943045543376708);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,-0.00435356007637475)
--(axis cs:0.25,0.00175039645403924);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,-0.00422655786681786)
--(axis cs:0.5,0.00189832787223249);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,-0.00442353635388121)
--(axis cs:0.75,0.001397099722731);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,-0.00457073233158853)
--(axis cs:1,0.00128375051043678);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,-0.00516006099642805)
--(axis cs:1.25,0.000527990320650595);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,-0.00468025593232524)
--(axis cs:1.5,0.00110209199732336);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,-0.00476871007129201)
--(axis cs:1.75,0.00126944157055309);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,-0.00542425915435554)
--(axis cs:2,0.00061056706873569);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.00490475092578332
0.25 -0.00435356007637475
0.5 -0.00422655786681786
0.75 -0.00442353635388121
1 -0.00457073233158853
1.25 -0.00516006099642805
1.5 -0.00468025593232524
1.75 -0.00476871007129201
2 -0.00542425915435554
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.000943045543376708
0.25 0.00175039645403924
0.5 0.00189832787223249
0.75 0.001397099722731
1 0.00128375051043678
1.25 0.000527990320650595
1.5 0.00110209199732336
1.75 0.00126944157055309
2 0.00061056706873569
};
%\addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
-0.1 -3.46944695195361e-18
2.1 -3.46944695195361e-18
};
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0.007165590013782
0.25 -0.00664061219913026
0.5 -0.00642933454694561
0.75 -0.0067431954145474
1 -0.00705386238407221
1.25 -0.00771495809107289
1.5 -0.00711278463540807
1.75 -0.00679493857053143
2 -0.00761347972201004
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0331981170651512
0.25 0.0324209862498236
0.5 0.0319426251609235
0.75 0.032965666330142
1 0.0341645463732028
1.25 0.0339327955010451
1.5 0.0329202558095957
1.75 0.0335785264951988
2 0.0341490335562963
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.0490243636528306
0.25 0.0497700206371527
0.5 0.0508784576607265
0.75 0.0512714617466366
1 0.0520699492400268
1.25 0.0527778145565798
1.5 0.0534998160039111
1.75 0.0542445392525364
2 0.0549191689023622
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 -0.00198085269120329
0.25 -0.00130158181116774
0.5 -0.00116411499729269
0.75 -0.0015132183155751
1 -0.00164349091057586
1.25 -0.00231603533788874
1.5 -0.00178908196750094
1.75 -0.00174963425036945
2 -0.00240684604280991
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi_1/semisynthetic_increasing_selection_strength_no_cov_shift_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
%xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.241761465551851)
--(axis cs:0,0.248312948890134);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.242254795501762)
--(axis cs:0.25,0.248869574569527);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.242455587303156)
--(axis cs:0.5,0.249091338072502);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.242234821634817)
--(axis cs:0.75,0.248684382005638);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.241891903478713)
--(axis cs:1,0.248405966222693);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.241304836199271)
--(axis cs:1.25,0.247670842088132);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.24186876306774)
--(axis cs:1.5,0.248311262130993);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.242058185824398)
--(axis cs:1.75,0.248757531504089);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.241212773825074)
--(axis cs:2,0.247965861200456);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.241761465551851
0.25 0.242254795501762
0.5 0.242455587303156
0.75 0.242234821634817
1 0.241891903478713
1.25 0.241304836199271
1.5 0.24186876306774
1.75 0.242058185824398
2 0.241212773825074
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.248312948890134
0.25 0.248869574569527
0.5 0.249091338072502
0.75 0.248684382005638
1 0.248405966222693
1.25 0.247670842088132
1.5 0.248311262130993
1.75 0.248757531504089
2 0.247965861200456
};
%\addlegendentry{True risk}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.280856905221585)
--(axis cs:0,0.289944923378267);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.280104798176229)
--(axis cs:0.25,0.289142768792968);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.279706748105735)
--(axis cs:0.5,0.288584096685662);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.280590108188455)
--(axis cs:0.75,0.289746818941379);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.281657144245591)
--(axis cs:1,0.291077542970364);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.281603142260919)
--(axis cs:1.25,0.29066804321072);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.280735109099093)
--(axis cs:1.5,0.289510996989648);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.281188418802059)
--(axis cs:1.75,0.290374228657888);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.28182933658898)
--(axis cs:2,0.290874324993162);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.280856905221585
0.25 0.280104798176229
0.5 0.279706748105735
0.75 0.280590108188455
1 0.281657144245591
1.25 0.281603142260919
1.5 0.280735109099093
1.75 0.281188418802059
2 0.28182933658898
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.289944923378267
0.25 0.289142768792968
0.5 0.288584096685662
0.75 0.289746818941379
1 0.291077542970364
1.25 0.29066804321072
1.5 0.289510996989648
1.75 0.290374228657888
2 0.290874324993162
};
%\addlegendentry{True risk}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.297664078388775)
--(axis cs:0,0.304790243386436);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.29835134455927)
--(axis cs:0.25,0.305594291184585);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.299396873083842)
--(axis cs:0.5,0.306765636707161);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.299798106433423)
--(axis cs:0.75,0.3071504115294);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.300528101364244)
--(axis cs:1,0.308017391585359);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.301227738964899)
--(axis cs:1.25,0.30873348461781);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.301935816694823)
--(axis cs:1.5,0.309469409782549);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.302664118001646)
--(axis cs:1.75,0.310230554972977);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.303297604262658)
--(axis cs:2,0.310946328011616);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.297664078388775
0.25 0.29835134455927
0.5 0.299396873083842
0.75 0.299798106433423
1 0.300528101364244
1.25 0.301227738964899
1.5 0.301935816694823
1.75 0.302664118001646
2 0.303297604262658
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.304790243386436
0.25 0.305594291184585
0.5 0.306765636707161
0.75 0.3071504115294
1 0.308017391585359
1.25 0.30873348461781
1.5 0.309469409782549
1.75 0.310230554972977
2 0.310946328011616
};
%\addlegendentry{True risk}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.247298046308991)
--(axis cs:0,0.253145842778151);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.2478492371584)
--(axis cs:0.25,0.253953193688814);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.247976239367957)
--(axis cs:0.5,0.254101125107007);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.247779260880894)
--(axis cs:0.75,0.253599896957506);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.247632064903186)
--(axis cs:1,0.253486547745212);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.247042736238347)
--(axis cs:1.25,0.252730787555425);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.24752254130245)
--(axis cs:1.5,0.253304889232098);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.247434087163483)
--(axis cs:1.75,0.253472238805328);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.246778538080419)
--(axis cs:2,0.25281336430351);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.247298046308991
0.25 0.2478492371584
0.5 0.247976239367957
0.75 0.247779260880894
1 0.247632064903186
1.25 0.247042736238347
1.5 0.24752254130245
1.75 0.247434087163483
2 0.246778538080419
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.253145842778151
0.25 0.253953193688814
0.5 0.254101125107007
0.75 0.253599896957506
1 0.253486547745212
1.25 0.252730787555425
1.5 0.253304889232098
1.75 0.253472238805328
2 0.25281336430351
};
%\addlegendentry{True risk}
\path [draw=firebrick, draw opacity=0.45]
(axis cs:0,0.252202797234775)
--(axis cs:0,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.25,0.252202797234775)
--(axis cs:0.25,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.5,0.252202797234775)
--(axis cs:0.5,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.75,0.252202797234775)
--(axis cs:0.75,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1,0.252202797234775)
--(axis cs:1,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.25,0.252202797234775)
--(axis cs:1.25,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.5,0.252202797234775)
--(axis cs:1.5,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.75,0.252202797234775)
--(axis cs:1.75,0.252202797234775);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:2,0.252202797234775)
--(axis cs:2,0.252202797234775);

\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.252202797234775
0.25 0.252202797234775
0.5 0.252202797234775
0.75 0.252202797234775
1 0.252202797234775
1.25 0.252202797234775
1.5 0.252202797234775
1.75 0.252202797234775
2 0.252202797234775
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.252202797234775
0.25 0.252202797234775
0.5 0.252202797234775
0.75 0.252202797234775
1 0.252202797234775
1.25 0.252202797234775
1.5 0.252202797234775
1.75 0.252202797234775
2 0.252202797234775
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.245037207220993
0.25 0.245562185035645
0.5 0.245773462687829
0.75 0.245459601820227
1 0.245148934850703
1.25 0.244487839143702
1.5 0.245090012599367
1.75 0.245407858664243
2 0.244589317512765
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.285400914299926
0.25 0.284623783484598
0.5 0.284145422395698
0.75 0.285168463564917
1 0.286367343607978
1.25 0.28613559273582
1.5 0.28512305304437
1.75 0.285781323729974
2 0.286351830791071
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.301227160887605
0.25 0.301972817871928
0.5 0.303081254895501
0.75 0.303474258981411
1 0.304272746474802
1.25 0.304980611791355
1.5 0.305702613238686
1.75 0.306447336487311
2 0.307121966137137
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.250221944543571
0.25 0.250901215423607
0.5 0.251038682237482
0.75 0.2506895789192
1 0.250559306324199
1.25 0.249886761896886
1.5 0.250413715267274
1.75 0.250453162984405
2 0.249795951191965
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 0.252202797234775
0.25 0.252202797234775
0.5 0.252202797234775
0.75 0.252202797234775
1 0.252202797234775
1.25 0.252202797234775
1.5 0.252202797234775
1.75 0.252202797234775
2 0.252202797234775
};
%\addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi_1/semisynthetic_increasing_selection_strength_no_cov_shift_rmse_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
%xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.0158281489157293)
--(axis cs:0,0.020386529693011);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.0157631870453242)
--(axis cs:0.25,0.0203475796632614);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.0155872405557882)
--(axis cs:0.5,0.0204697031620077);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.0153543169293289)
--(axis cs:0.75,0.0200554886310619);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.0157028883640417)
--(axis cs:1,0.0202491406767698);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.0155664848989042)
--(axis cs:1.25,0.0202449503223507);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.0155067809040937)
--(axis cs:1.5,0.0201582215487012);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.0159690180245043)
--(axis cs:1.75,0.0206547053691267);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.0162726814950127)
--(axis cs:2,0.0212386982372461);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0158281489157293
0.25 0.0157631870453242
0.5 0.0155872405557882
0.75 0.0153543169293289
1 0.0157028883640417
1.25 0.0155664848989042
1.5 0.0155067809040937
1.75 0.0159690180245043
2 0.0162726814950127
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.020386529693011
0.25 0.0203475796632614
0.5 0.0204697031620077
0.75 0.0200554886310619
1 0.0202491406767698
1.25 0.0202449503223507
1.5 0.0201582215487012
1.75 0.0206547053691267
2 0.0212386982372461
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.0361113313307479)
--(axis cs:0,0.0447397661564955);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.0353953106748618)
--(axis cs:0.25,0.0440373239809399);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.0349017304980687)
--(axis cs:0.5,0.0432790226357146);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.0358895969707293)
--(axis cs:0.75,0.0447805852245551);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0368331082368448)
--(axis cs:1,0.0465685763597187);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0366438285902276)
--(axis cs:1.25,0.0453522935079693);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0353686006831598)
--(axis cs:1.5,0.0441280666161659);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.0362946522698918)
--(axis cs:1.75,0.0454645213401985);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.0366543489679378)
--(axis cs:2,0.0456436361892448);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0361113313307479
0.25 0.0353953106748618
0.5 0.0349017304980687
0.75 0.0358895969707293
1 0.0368331082368448
1.25 0.0366438285902276
1.5 0.0353686006831598
1.75 0.0362946522698918
2 0.0366543489679378
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0447397661564955
0.25 0.0440373239809399
0.5 0.0432790226357146
0.75 0.0447805852245551
1 0.0465685763597187
1.25 0.0453522935079693
1.5 0.0441280666161659
1.75 0.0454645213401985
2 0.0456436361892448
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0487141698020968)
--(axis cs:0,0.0557953366836332);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.049452846576734)
--(axis cs:0.25,0.0566609979459888);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0505212452290696)
--(axis cs:0.5,0.0578935810041393);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.0508888267723331)
--(axis cs:0.75,0.058235469454446);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.0516582695417685)
--(axis cs:1,0.0592045861858853);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.052367377406604)
--(axis cs:1.25,0.0598547417617082);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.0530547856793514)
--(axis cs:1.5,0.060574116075596);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.0537715069364223)
--(axis cs:1.75,0.0613165764628093);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0544371654402922)
--(axis cs:2,0.0620622426587584);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0487141698020968
0.25 0.049452846576734
0.5 0.0505212452290696
0.75 0.0508888267723331
1 0.0516582695417685
1.25 0.052367377406604
1.5 0.0530547856793514
1.75 0.0537715069364223
2 0.0544371654402922
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0557953366836332
0.25 0.0566609979459888
0.5 0.0578935810041393
0.75 0.058235469454446
1 0.0592045861858853
1.25 0.0598547417617082
1.5 0.060574116075596
1.75 0.0613165764628093
2 0.0620622426587584
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.0129383425428327)
--(axis cs:0,0.0170109845582204);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.0131238841362041)
--(axis cs:0.25,0.0179717998182129);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.0128245038794215)
--(axis cs:0.5,0.018355320676609);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.0120778541908157)
--(axis cs:0.75,0.0176249947061897);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.0125323333251661)
--(axis cs:1,0.0173689671178771);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.0121427933340831)
--(axis cs:1.25,0.0171015800096109);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.0123375136557354)
--(axis cs:1.5,0.0172336622906313);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.0128872835754401)
--(axis cs:1.75,0.017964281714296);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.0128773908074456)
--(axis cs:2,0.0181340781243069);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0129383425428327
0.25 0.0131238841362041
0.5 0.0128245038794215
0.75 0.0120778541908157
1 0.0125323333251661
1.25 0.0121427933340831
1.5 0.0123375136557354
1.75 0.0128872835754401
2 0.0128773908074456
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0170109845582204
0.25 0.0179717998182129
0.5 0.018355320676609
0.75 0.0176249947061897
1 0.0173689671178771
1.25 0.0171015800096109
1.5 0.0172336622906313
1.75 0.017964281714296
2 0.0181340781243069
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.0181073393043701
0.25 0.0180553833542928
0.5 0.0180284718588979
0.75 0.0177049027801954
1 0.0179760145204057
1.25 0.0179057176106275
1.5 0.0178325012263975
1.75 0.0183118616968155
2 0.0187556898661294
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0404255487436217
0.25 0.0397163173279008
0.5 0.0390903765668917
0.75 0.0403350910976422
1 0.0417008422982818
1.25 0.0409980610490985
1.5 0.0397483336496629
1.75 0.0408795868050452
2 0.0411489925785913
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.052254753242865
0.25 0.0530569222613614
0.5 0.0542074131166045
0.75 0.0545621481133895
1 0.0554314278638269
1.25 0.0561110595841561
1.5 0.0568144508774737
1.75 0.0575440416996158
2 0.0582497040495253
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.0149746635505266
0.25 0.0155478419772085
0.5 0.0155899122780153
0.75 0.0148514244485027
1 0.0149506502215216
1.25 0.014622186671847
1.5 0.0147855879731833
1.75 0.0154257826448681
2 0.0155057344658762
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi_1/semisynthetic_increasing_selection_strength_with_cov_shift_target199_bias_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
%xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,-0.00370991025031847)
--(axis cs:0,0.00637104292074447);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,-0.00348947409596445)
--(axis cs:0.25,0.0066142386651975);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,-0.00376982074842974)
--(axis cs:0.5,0.00631262188498599);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,-0.0040775563531576)
--(axis cs:0.75,0.00598481522554145);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,-0.00407804865460221)
--(axis cs:1,0.00600210439380527);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,-0.00433327029245539)
--(axis cs:1.25,0.00557462714828144);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,-0.00354898555264505)
--(axis cs:1.5,0.00662824922990679);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,-0.00346171345318319)
--(axis cs:1.75,0.00660517038030334);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,-0.00311558044541238)
--(axis cs:2,0.00692624619614568);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.00370991025031847
0.25 -0.00348947409596445
0.5 -0.00376982074842974
0.75 -0.0040775563531576
1 -0.00407804865460221
1.25 -0.00433327029245539
1.5 -0.00354898555264505
1.75 -0.00346171345318319
2 -0.00311558044541238
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.00637104292074447
0.25 0.0066142386651975
0.5 0.00631262188498599
0.75 0.00598481522554145
1 0.00600210439380527
1.25 0.00557462714828144
1.5 0.00662824922990679
1.75 0.00660517038030334
2 0.00692624619614568
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.02407913297712)
--(axis cs:0,0.0390471003430204);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.0253032158723998)
--(axis cs:0.25,0.0408310433577668);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.0244884454053862)
--(axis cs:0.5,0.0394984835808653);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.0246404454041018)
--(axis cs:0.75,0.0395579235952961);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0250903418860531)
--(axis cs:1,0.0401604583982443);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0241309144524993)
--(axis cs:1.25,0.0389478516398342);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0235427472785853)
--(axis cs:1.5,0.0381625524311684);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.0241745268497268)
--(axis cs:1.75,0.0390855534252303);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.0250633233141047)
--(axis cs:2,0.0401181693481077);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.02407913297712
0.25 0.0253032158723998
0.5 0.0244884454053862
0.75 0.0246404454041018
1 0.0250903418860531
1.25 0.0241309144524993
1.5 0.0235427472785853
1.75 0.0241745268497268
2 0.0250633233141047
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0390471003430204
0.25 0.0408310433577668
0.5 0.0394984835808653
0.75 0.0395579235952961
1 0.0401604583982443
1.25 0.0389478516398342
1.5 0.0381625524311684
1.75 0.0390855534252303
2 0.0401181693481077
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0410365584711672)
--(axis cs:0,0.0462485758671755);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0416082630780924)
--(axis cs:0.25,0.0468230454412822);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.041985520355066)
--(axis cs:0.5,0.0472746283391218);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.0424802250248586)
--(axis cs:0.75,0.0477191626640273);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.0432499243771404)
--(axis cs:1,0.0485191465546652);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0440179545387359)
--(axis cs:1.25,0.0493073415515581);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.0445970758730491)
--(axis cs:1.5,0.0499585553339787);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.0451873780347681)
--(axis cs:1.75,0.050552359147051);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.04602427676071)
--(axis cs:2,0.051315579908451);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0410365584711672
0.25 0.0416082630780924
0.5 0.041985520355066
0.75 0.0424802250248586
1 0.0432499243771404
1.25 0.0440179545387359
1.5 0.0445970758730491
1.75 0.0451873780347681
2 0.04602427676071
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0462485758671755
0.25 0.0468230454412822
0.5 0.0472746283391218
0.75 0.0477191626640273
1 0.0485191465546652
1.25 0.0493073415515581
1.5 0.0499585553339787
1.75 0.050552359147051
2 0.051315579908451
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,-0.0226301904671917)
--(axis cs:0,-0.0185838222403444);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,-0.0229215904933738)
--(axis cs:0.25,-0.0188239469604277);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,-0.0229152398064541)
--(axis cs:0.5,-0.0188870357662772);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,-0.0229729867219235)
--(axis cs:0.75,-0.018964317242279);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,-0.0229996719940395)
--(axis cs:1,-0.0190503181798377);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,-0.0233162021647735)
--(axis cs:1.25,-0.0193530213320522);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,-0.0228075731100293)
--(axis cs:1.5,-0.0187902404917416);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,-0.0229267718304669)
--(axis cs:1.75,-0.0188451240655853);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,-0.0227546082130167)
--(axis cs:2,-0.0187920553050989);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0226301904671917
0.25 -0.0229215904933738
0.5 -0.0229152398064541
0.75 -0.0229729867219235
1 -0.0229996719940395
1.25 -0.0233162021647735
1.5 -0.0228075731100293
1.75 -0.0229267718304669
2 -0.0227546082130167
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0185838222403444
0.25 -0.0188239469604277
0.5 -0.0188870357662772
0.75 -0.018964317242279
1 -0.0190503181798377
1.25 -0.0193530213320522
1.5 -0.0187902404917416
1.75 -0.0188451240655853
2 -0.0187920553050989
};
%\addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
-0.1 6.93889390390723e-18
2.1 6.93889390390723e-18
};
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.001330566335213
0.25 0.00156238228461653
0.5 0.00127140056827812
0.75 0.000953629436191927
1 0.000962027869601534
1.25 0.000620678427913024
1.5 0.00153963183863087
1.75 0.00157172846356007
2 0.00190533287536665
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0315631166600702
0.25 0.0330671296150833
0.5 0.0319934644931258
0.75 0.032099184499699
1 0.0326254001421487
1.25 0.0315393830461667
1.5 0.0308526498548768
1.75 0.0316300401374786
2 0.0325907463311062
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.0436425671691714
0.25 0.0442156542596873
0.5 0.0446300743470939
0.75 0.045099693844443
1 0.0458845354659028
1.25 0.046662648045147
1.5 0.0472778156035139
1.75 0.0478698685909096
2 0.0486699283345805
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 -0.0206070063537681
0.25 -0.0208727687269007
0.5 -0.0209011377863657
0.75 -0.0209686519821013
1 -0.0210249950869386
1.25 -0.0213346117484129
1.5 -0.0207989068008855
1.75 -0.0208859479480261
2 -0.0207733317590578
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi_1/semisynthetic_increasing_selection_strength_with_cov_shift_target199_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
%xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.274735752382678)
--(axis cs:0,0.284816705553741);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.274956188537032)
--(axis cs:0.25,0.285059901298194);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.274675841884566)
--(axis cs:0.5,0.284758284517982);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.274368106279838)
--(axis cs:0.75,0.284430477858538);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.274367613978394)
--(axis cs:1,0.284447767026801);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.274112392340541)
--(axis cs:1.25,0.284020289781278);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.274896677080351)
--(axis cs:1.5,0.285073911862903);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.274983949179813)
--(axis cs:1.75,0.285050833013299);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.275330082187584)
--(axis cs:2,0.285371908829142);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.274735752382678
0.25 0.274956188537032
0.5 0.274675841884566
0.75 0.274368106279838
1 0.274367613978394
1.25 0.274112392340541
1.5 0.274896677080351
1.75 0.274983949179813
2 0.275330082187584
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.284816705553741
0.25 0.285059901298194
0.5 0.284758284517982
0.75 0.284430477858538
1 0.284447767026801
1.25 0.284020289781278
1.5 0.285073911862903
1.75 0.285050833013299
2 0.285371908829142
};
%\addlegendentry{True risk}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.302524795610116)
--(axis cs:0,0.317492762976017);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.303748878505396)
--(axis cs:0.25,0.319276705990763);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.302934108038382)
--(axis cs:0.5,0.317944146213861);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.303086108037098)
--(axis cs:0.75,0.318003586228292);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.303536004519049)
--(axis cs:1,0.31860612103124);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.302576577085495)
--(axis cs:1.25,0.31739351427283);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.301988409911581)
--(axis cs:1.5,0.316608215064164);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.302620189482723)
--(axis cs:1.75,0.317531216058226);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.303508985947101)
--(axis cs:2,0.318563831981104);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.302524795610116
0.25 0.303748878505396
0.5 0.302934108038382
0.75 0.303086108037098
1 0.303536004519049
1.25 0.302576577085495
1.5 0.301988409911581
1.75 0.302620189482723
2 0.303508985947101
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.317492762976017
0.25 0.319276705990763
0.5 0.317944146213861
0.75 0.318003586228292
1 0.31860612103124
1.25 0.31739351427283
1.5 0.316608215064164
1.75 0.317531216058226
2 0.318563831981104
};
%\addlegendentry{True risk}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.319482221104163)
--(axis cs:0,0.324694238500172);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.320053925711088)
--(axis cs:0.25,0.325268708074278);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.320431182988062)
--(axis cs:0.5,0.325720290972118);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.320925887657855)
--(axis cs:0.75,0.326164825297023);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.321695587010137)
--(axis cs:1,0.326964809187661);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.322463617171732)
--(axis cs:1.25,0.327753004184554);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.323042738506045)
--(axis cs:1.5,0.328404217966975);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.323633040667764)
--(axis cs:1.75,0.328998021780047);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.324469939393706)
--(axis cs:2,0.329761242541447);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.319482221104163
0.25 0.320053925711088
0.5 0.320431182988062
0.75 0.320925887657855
1 0.321695587010137
1.25 0.322463617171732
1.5 0.323042738506045
1.75 0.323633040667764
2 0.324469939393706
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.324694238500172
0.25 0.325268708074278
0.5 0.325720290972118
0.75 0.326164825297023
1 0.326964809187661
1.25 0.327753004184554
1.5 0.328404217966975
1.75 0.328998021780047
2 0.329761242541447
};
%\addlegendentry{True risk}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.255815472165804)
--(axis cs:0,0.259861840392652);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.255524072139622)
--(axis cs:0.25,0.259621715672568);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.255530422826542)
--(axis cs:0.5,0.259558626866719);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.255472675911073)
--(axis cs:0.75,0.259481345390717);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.255445990638957)
--(axis cs:1,0.259395344453158);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.255129460468223)
--(axis cs:1.25,0.259092641300944);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.255638089522967)
--(axis cs:1.5,0.259655422141254);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.255518890802529)
--(axis cs:1.75,0.259600538567411);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.255691054419979)
--(axis cs:2,0.259653607327897);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.255815472165804
0.25 0.255524072139622
0.5 0.255530422826542
0.75 0.255472675911073
1 0.255445990638957
1.25 0.255129460468223
1.5 0.255638089522967
1.75 0.255518890802529
2 0.255691054419979
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.259861840392652
0.25 0.259621715672568
0.5 0.259558626866719
0.75 0.259481345390717
1 0.259395344453158
1.25 0.259092641300944
1.5 0.259655422141254
1.75 0.259600538567411
2 0.259653607327897
};
%\addlegendentry{True risk}
\path [draw=firebrick, draw opacity=0.45]
(axis cs:0,0.278445662632996)
--(axis cs:0,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.25,0.278445662632996)
--(axis cs:0.25,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.5,0.278445662632996)
--(axis cs:0.5,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.75,0.278445662632996)
--(axis cs:0.75,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1,0.278445662632996)
--(axis cs:1,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.25,0.278445662632996)
--(axis cs:1.25,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.5,0.278445662632996)
--(axis cs:1.5,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.75,0.278445662632996)
--(axis cs:1.75,0.278445662632996);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:2,0.278445662632996)
--(axis cs:2,0.278445662632996);

\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.278445662632996
0.25 0.278445662632996
0.5 0.278445662632996
0.75 0.278445662632996
1 0.278445662632996
1.25 0.278445662632996
1.5 0.278445662632996
1.75 0.278445662632996
2 0.278445662632996
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.278445662632996
0.25 0.278445662632996
0.5 0.278445662632996
0.75 0.278445662632996
1 0.278445662632996
1.25 0.278445662632996
1.5 0.278445662632996
1.75 0.278445662632996
2 0.278445662632996
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.279776228968209
0.25 0.280008044917613
0.5 0.279717063201274
0.75 0.279399292069188
1 0.279407690502598
1.25 0.279066341060909
1.5 0.279985294471627
1.75 0.280017391096556
2 0.280350995508363
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.310008779293066
0.25 0.311512792248079
0.5 0.310439127126122
0.75 0.310544847132695
1 0.311071062775145
1.25 0.309985045679163
1.5 0.309298312487873
1.75 0.310075702770475
2 0.311036408964102
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.322088229802167
0.25 0.322661316892683
0.5 0.32307573698009
0.75 0.323545356477439
1 0.324330198098899
1.25 0.325108310678143
1.5 0.32572347823651
1.75 0.326315531223906
2 0.327115590967577
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.257838656279228
0.25 0.257572893906095
0.5 0.25754452484663
0.75 0.257477010650895
1 0.257420667546058
1.25 0.257111050884583
1.5 0.257646755832111
1.75 0.25755971468497
2 0.257672330873938
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 0.278445662632996
0.25 0.278445662632996
0.5 0.278445662632996
0.75 0.278445662632996
1 0.278445662632996
1.25 0.278445662632996
1.5 0.278445662632996
1.75 0.278445662632996
2 0.278445662632996
};
%\addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi_1/semisynthetic_increasing_selection_strength_with_cov_shift_target199_rmse_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
%xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.0199082638125016)
--(axis cs:0,0.031336500158266);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.0202196032319517)
--(axis cs:0.25,0.0311666517229892);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.019838676886483)
--(axis cs:0.5,0.0314076303065816);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.0197407456094368)
--(axis cs:0.75,0.0313761407253956);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.0202296377671217)
--(axis cs:1,0.0309780812258396);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.0197130460996969)
--(axis cs:1.25,0.0305993798107667);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.020488967200417)
--(axis cs:1.5,0.0312671070705431);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.0203961996053986)
--(axis cs:1.75,0.0308045859958563);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.0204848403343382)
--(axis cs:2,0.0306343866395434);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0199082638125016
0.25 0.0202196032319517
0.5 0.019838676886483
0.75 0.0197407456094368
1 0.0202296377671217
1.25 0.0197130460996969
1.5 0.020488967200417
1.75 0.0203961996053986
2 0.0204848403343382
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.031336500158266
0.25 0.0311666517229892
0.5 0.0314076303065816
0.75 0.0313761407253956
1 0.0309780812258396
1.25 0.0305993798107667
1.5 0.0312671070705431
1.75 0.0308045859958563
2 0.0306343866395434
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.0430330201144684)
--(axis cs:0,0.0557523437751225);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.0447552236541167)
--(axis cs:0.25,0.05813965844315);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.0434240766491766)
--(axis cs:0.5,0.0560769565618664);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.0433301647948796)
--(axis cs:0.75,0.0559480929523199);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0440802646537433)
--(axis cs:1,0.0564700563382999);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0425650056091511)
--(axis cs:1.25,0.0556013376228943);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0422431891978676)
--(axis cs:1.5,0.0542746841536448);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.0429075162899966)
--(axis cs:1.75,0.0557414588964315);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.0442388444680689)
--(axis cs:2,0.0562075197363959);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0430330201144684
0.25 0.0447552236541167
0.5 0.0434240766491766
0.75 0.0433301647948796
1 0.0440802646537433
1.25 0.0425650056091511
1.5 0.0422431891978676
1.75 0.0429075162899966
2 0.0442388444680689
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0557523437751225
0.25 0.05813965844315
0.5 0.0560769565618664
0.75 0.0559480929523199
1 0.0564700563382999
1.25 0.0556013376228943
1.5 0.0542746841536448
1.75 0.0557414588964315
2 0.0562075197363959
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0425444828923001)
--(axis cs:0,0.0486627200727459);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.043114489628003)
--(axis cs:0.25,0.0491942232887937);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0435362264388747)
--(axis cs:0.5,0.0496748005286621);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.0439902459892027)
--(axis cs:0.75,0.0500482518168852);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.0447698470519347)
--(axis cs:1,0.0508181908131012);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0455155586601888)
--(axis cs:1.25,0.0515957607660768);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.0461440500544056)
--(axis cs:1.5,0.0522508312904587);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.0467105179531802)
--(axis cs:1.75,0.0528276682186395);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0474352327207116)
--(axis cs:2,0.0535428225134735);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0425444828923001
0.25 0.043114489628003
0.5 0.0435362264388747
0.75 0.0439902459892027
1 0.0447698470519347
1.25 0.0455155586601888
1.5 0.0461440500544056
1.75 0.0467105179531802
2 0.0474352327207116
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0486627200727459
0.25 0.0491942232887937
0.5 0.0496748005286621
0.75 0.0500482518168852
1 0.0508181908131012
1.25 0.0515957607660768
1.5 0.0522508312904587
1.75 0.0528276682186395
2 0.0535428225134735
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.0212324506412266)
--(axis cs:0,0.0248168480574682);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.0215178761988278)
--(axis cs:0.25,0.0251232471535065);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.021530809093162)
--(axis cs:0.5,0.0250051297043889);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.0216065484360583)
--(axis cs:0.75,0.0250073436212756);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.0216147807719256)
--(axis cs:1,0.0249701368224646);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.0219060135804881)
--(axis cs:1.25,0.0252685025888136);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.0214151254247644)
--(axis cs:1.5,0.0249129157449334);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.0215928248450152)
--(axis cs:1.75,0.0250357513353475);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.021385827597514)
--(axis cs:2,0.0247744295258456);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0212324506412266
0.25 0.0215178761988278
0.5 0.021530809093162
0.75 0.0216065484360583
1 0.0216147807719256
1.25 0.0219060135804881
1.5 0.0214151254247644
1.75 0.0215928248450152
2 0.021385827597514
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0248168480574682
0.25 0.0251232471535065
0.5 0.0250051297043889
0.75 0.0250073436212756
1 0.0249701368224646
1.25 0.0252685025888136
1.5 0.0249129157449334
1.75 0.0250357513353475
2 0.0247744295258456
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.0256223819853838
0.25 0.0256931274774704
0.5 0.0256231535965323
0.75 0.0255584431674162
1 0.0256038594964806
1.25 0.0251562129552318
1.5 0.02587803713548
1.75 0.0256003928006275
2 0.0255596134869408
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0493926819447954
0.25 0.0514474410486334
0.5 0.0497505166055215
0.75 0.0496391288735998
1 0.0502751604960216
1.25 0.0490831716160227
1.5 0.0482589366757562
1.75 0.049324487593214
2 0.0502231821022324
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.045603601482523
0.25 0.0461543564583984
0.5 0.0466055134837684
0.75 0.0470192489030439
1 0.047794018932518
1.25 0.0485556597131328
1.5 0.0491974406724321
1.75 0.0497690930859099
2 0.0504890276170926
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.0230246493493474
0.25 0.0233205616761671
0.5 0.0232679693987754
0.75 0.0233069460286669
1 0.0232924587971951
1.25 0.0235872580846509
1.5 0.0231640205848489
1.75 0.0233142880901813
2 0.0230801285616798
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi_1/semisynthetic_increasing_selection_strength_with_cov_shift_target283_bias_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
%xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,-0.0166786330000493)
--(axis cs:0,-0.00157467563603392);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,-0.0154277886555464)
--(axis cs:0.25,7.91148872744951e-05);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,-0.0167900182122763)
--(axis cs:0.5,-0.00126608715166326);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,-0.0160515817083784)
--(axis cs:0.75,-0.00176312739445733);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,-0.0168500728002197)
--(axis cs:1,-0.00171694788303811);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,-0.0181083408481645)
--(axis cs:1.25,-0.00255536173339421);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,-0.0159374163367962)
--(axis cs:1.5,-0.000443747315003074);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,-0.01655692243736)
--(axis cs:1.75,-0.000529205901957402);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,-0.017834324147672)
--(axis cs:2,-0.00165323527714267);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0166786330000493
0.25 -0.0154277886555464
0.5 -0.0167900182122763
0.75 -0.0160515817083784
1 -0.0168500728002197
1.25 -0.0181083408481645
1.5 -0.0159374163367962
1.75 -0.01655692243736
2 -0.017834324147672
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.00157467563603392
0.25 7.91148872744951e-05
0.5 -0.00126608715166326
0.75 -0.00176312739445733
1 -0.00171694788303811
1.25 -0.00255536173339421
1.5 -0.000443747315003074
1.75 -0.000529205901957402
2 -0.00165323527714267
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.0121853369510398)
--(axis cs:0,0.033270569866087);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.0104419015156585)
--(axis cs:0.25,0.0322216105753633);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.0124846706464476)
--(axis cs:0.5,0.0314153223500553);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.0122443196146597)
--(axis cs:0.75,0.0301563752948302);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0146497590511969)
--(axis cs:1,0.0344562322499911);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0144543762045919)
--(axis cs:1.25,0.0342963700649321);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0125108154576584)
--(axis cs:1.5,0.0318774897648914);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.0136587001316911)
--(axis cs:1.75,0.0337586532404675);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.013764470868261)
--(axis cs:2,0.03313303603941);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0121853369510398
0.25 0.0104419015156585
0.5 0.0124846706464476
0.75 0.0122443196146597
1 0.0146497590511969
1.25 0.0144543762045919
1.5 0.0125108154576584
1.75 0.0136587001316911
2 0.013764470868261
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.033270569866087
0.25 0.0322216105753633
0.5 0.0314153223500553
0.75 0.0301563752948302
1 0.0344562322499911
1.25 0.0342963700649321
1.5 0.0318774897648914
1.75 0.0337586532404675
2 0.03313303603941
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0567164281070846)
--(axis cs:0,0.0641038661165906);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0574933783113407)
--(axis cs:0.25,0.0650387735763356);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0585389700859406)
--(axis cs:0.5,0.0662189319307626);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.058990638316187)
--(axis cs:0.75,0.0666729463832999);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.0599508113939079)
--(axis cs:1,0.0677991082645555);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0607729259730613)
--(axis cs:1.25,0.0686456568398518);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.0615648783707549)
--(axis cs:1.5,0.0694552832358854);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.0623533154914134)
--(axis cs:1.75,0.0702702665844553);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0632313812650046)
--(axis cs:2,0.0712170616662334);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0567164281070846
0.25 0.0574933783113407
0.5 0.0585389700859406
0.75 0.058990638316187
1 0.0599508113939079
1.25 0.0607729259730613
1.5 0.0615648783707549
1.75 0.0623533154914134
2 0.0632313812650046
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0641038661165906
0.25 0.0650387735763356
0.5 0.0662189319307626
0.75 0.0666729463832999
1 0.0677991082645555
1.25 0.0686456568398518
1.5 0.0694552832358854
1.75 0.0702702665844553
2 0.0712170616662334
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.0237494349409241)
--(axis cs:0,0.0295972314100841);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.0243006257903327)
--(axis cs:0.25,0.0304045823207467);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.0244276279998896)
--(axis cs:0.5,0.0305525137389399);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.0242306495128262)
--(axis cs:0.75,0.0300512855894384);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.0240834535351189)
--(axis cs:1,0.0299379363771442);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.0234941248702794)
--(axis cs:1.25,0.029182176187358);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.0239739299343822)
--(axis cs:1.5,0.0297562778640308);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.0238854757954154)
--(axis cs:1.75,0.0299236274372605);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.0232299267123519)
--(axis cs:2,0.0292647529354431);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0237494349409241
0.25 0.0243006257903327
0.5 0.0244276279998896
0.75 0.0242306495128262
1 0.0240834535351189
1.25 0.0234941248702794
1.5 0.0239739299343822
1.75 0.0238854757954154
2 0.0232299267123519
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0295972314100841
0.25 0.0304045823207467
0.5 0.0305525137389399
0.75 0.0300512855894384
1 0.0299379363771442
1.25 0.029182176187358
1.5 0.0297562778640308
1.75 0.0299236274372605
2 0.0292647529354431
};
%\addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
-0.1 6.93889390390723e-18
2.1 6.93889390390723e-18
};
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0.0091266543180416
0.25 -0.00767433688413596
0.5 -0.00902805268196979
0.75 -0.00890735455141786
1 -0.00928351034162891
1.25 -0.0103318512907793
1.5 -0.00819058182589963
1.75 -0.00854306416965872
2 -0.00974377971240734
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0227279534085634
0.25 0.0213317560455109
0.5 0.0219499964982515
0.75 0.0212003474547449
1 0.024552995650594
1.25 0.024375373134762
1.5 0.0221941526112749
1.75 0.0237086766860793
2 0.0234487534538355
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.0604101471118376
0.25 0.0612660759438381
0.5 0.0623789510083516
0.75 0.0628317923497435
1 0.0638749598292317
1.25 0.0647092914064565
1.5 0.0655100808033202
1.75 0.0663117910379343
2 0.067224221465619
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.0266733331755041
0.25 0.0273526040555397
0.5 0.0274900708694147
0.75 0.0271409675511323
1 0.0270106949561316
1.25 0.0263381505288187
1.5 0.0268651038992065
1.75 0.026904551616338
2 0.0262473398238975
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi_1/semisynthetic_increasing_selection_strength_with_cov_shift_target283_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
%xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.206869978368018)
--(axis cs:0,0.221973935732033);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.208120822712521)
--(axis cs:0.25,0.223627726255342);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.206758593155791)
--(axis cs:0.5,0.222282524216404);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.207497029659689)
--(axis cs:0.75,0.22178548397361);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.206698538567848)
--(axis cs:1,0.221831663485029);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.205440270519903)
--(axis cs:1.25,0.220993249634673);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.207611195031271)
--(axis cs:1.5,0.223104864053064);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.206991688930707)
--(axis cs:1.75,0.22301940546611);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.205714287220395)
--(axis cs:2,0.221895376090925);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.206869978368018
0.25 0.208120822712521
0.5 0.206758593155791
0.75 0.207497029659689
1 0.206698538567848
1.25 0.205440270519903
1.5 0.207611195031271
1.75 0.206991688930707
2 0.205714287220395
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.221973935732033
0.25 0.223627726255342
0.5 0.222282524216404
0.75 0.22178548397361
1 0.221831663485029
1.25 0.220993249634673
1.5 0.223104864053064
1.75 0.22301940546611
2 0.221895376090925
};
%\addlegendentry{True risk}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.235733948319107)
--(axis cs:0,0.256819181234154);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.233990512883726)
--(axis cs:0.25,0.255770221943431);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.236033282014515)
--(axis cs:0.5,0.254963933718123);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.235792930982727)
--(axis cs:0.75,0.253704986662898);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.238198370419264)
--(axis cs:1,0.258004843618058);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.238002987572659)
--(axis cs:1.25,0.257844981432999);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.236059426825726)
--(axis cs:1.5,0.255426101132959);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.237207311499758)
--(axis cs:1.75,0.257307264608535);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.237313082236328)
--(axis cs:2,0.256681647407477);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.235733948319107
0.25 0.233990512883726
0.5 0.236033282014515
0.75 0.235792930982727
1 0.238198370419264
1.25 0.238002987572659
1.5 0.236059426825726
1.75 0.237207311499758
2 0.237313082236328
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.256819181234154
0.25 0.255770221943431
0.5 0.254963933718123
0.75 0.253704986662898
1 0.258004843618058
1.25 0.257844981432999
1.5 0.255426101132959
1.75 0.257307264608535
2 0.256681647407477
};
%\addlegendentry{True risk}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.280265039475152)
--(axis cs:0,0.287652477484658);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.281041989679408)
--(axis cs:0.25,0.288587384944403);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.282087581454008)
--(axis cs:0.5,0.28976754329883);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.282539249684254)
--(axis cs:0.75,0.290221557751367);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.283499422761975)
--(axis cs:1,0.291347719632623);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.284321537341129)
--(axis cs:1.25,0.292194268207919);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.285113489738822)
--(axis cs:1.5,0.293003894603953);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.285901926859481)
--(axis cs:1.75,0.293818877952523);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.286779992633072)
--(axis cs:2,0.294765673034301);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.280265039475152
0.25 0.281041989679408
0.5 0.282087581454008
0.75 0.282539249684254
1 0.283499422761975
1.25 0.284321537341129
1.5 0.285113489738822
1.75 0.285901926859481
2 0.286779992633072
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.287652477484658
0.25 0.288587384944403
0.5 0.28976754329883
0.75 0.290221557751367
1 0.291347719632623
1.25 0.292194268207919
1.5 0.293003894603953
1.75 0.293818877952523
2 0.294765673034301
};
%\addlegendentry{True risk}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.247298046308991)
--(axis cs:0,0.253145842778151);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.2478492371584)
--(axis cs:0.25,0.253953193688814);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.247976239367957)
--(axis cs:0.5,0.254101125107007);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.247779260880894)
--(axis cs:0.75,0.253599896957506);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.247632064903186)
--(axis cs:1,0.253486547745212);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.247042736238347)
--(axis cs:1.25,0.252730787555425);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.24752254130245)
--(axis cs:1.5,0.253304889232098);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.247434087163483)
--(axis cs:1.75,0.253472238805328);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.246778538080419)
--(axis cs:2,0.25281336430351);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.247298046308991
0.25 0.2478492371584
0.5 0.247976239367957
0.75 0.247779260880894
1 0.247632064903186
1.25 0.247042736238347
1.5 0.24752254130245
1.75 0.247434087163483
2 0.246778538080419
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.253145842778151
0.25 0.253953193688814
0.5 0.254101125107007
0.75 0.253599896957506
1 0.253486547745212
1.25 0.252730787555425
1.5 0.253304889232098
1.75 0.253472238805328
2 0.25281336430351
};
%\addlegendentry{True risk}
\path [draw=firebrick, draw opacity=0.45]
(axis cs:0,0.223548611368067)
--(axis cs:0,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.25,0.223548611368067)
--(axis cs:0.25,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.5,0.223548611368067)
--(axis cs:0.5,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.75,0.223548611368067)
--(axis cs:0.75,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1,0.223548611368067)
--(axis cs:1,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.25,0.223548611368067)
--(axis cs:1.25,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.5,0.223548611368067)
--(axis cs:1.5,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.75,0.223548611368067)
--(axis cs:1.75,0.223548611368067);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:2,0.223548611368067)
--(axis cs:2,0.223548611368067);

\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.223548611368067
0.25 0.223548611368067
0.5 0.223548611368067
0.75 0.223548611368067
1 0.223548611368067
1.25 0.223548611368067
1.5 0.223548611368067
1.75 0.223548611368067
2 0.223548611368067
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.223548611368067
0.25 0.223548611368067
0.5 0.223548611368067
0.75 0.223548611368067
1 0.223548611368067
1.25 0.223548611368067
1.5 0.223548611368067
1.75 0.223548611368067
2 0.223548611368067
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.214421957050026
0.25 0.215874274483931
0.5 0.214520558686098
0.75 0.21464125681665
1 0.214265101026438
1.25 0.213216760077288
1.5 0.215358029542168
1.75 0.215005547198409
2 0.21380483165566
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.246276564776631
0.25 0.244880367413578
0.5 0.245498607866319
0.75 0.244748958822812
1 0.248101607018661
1.25 0.247923984502829
1.5 0.245742763979342
1.75 0.247257288054147
2 0.246997364821903
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.283958758479905
0.25 0.284814687311906
0.5 0.285927562376419
0.75 0.286380403717811
1 0.287423571197299
1.25 0.288257902774524
1.5 0.289058692171388
1.75 0.289860402406002
2 0.290772832833686
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.250221944543571
0.25 0.250901215423607
0.5 0.251038682237482
0.75 0.2506895789192
1 0.250559306324199
1.25 0.249886761896886
1.5 0.250413715267274
1.75 0.250453162984405
2 0.249795951191965
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 0.223548611368067
0.25 0.223548611368067
0.5 0.223548611368067
0.75 0.223548611368067
1 0.223548611368067
1.25 0.223548611368067
1.5 0.223548611368067
1.75 0.223548611368067
2 0.223548611368067
};
%\addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi_1/semisynthetic_increasing_selection_strength_with_cov_shift_target283_rmse_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
%xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.015566240596986)
--(axis cs:0,0.0632512579791792);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.0140269243133881)
--(axis cs:0.25,0.0661757173785779);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.0163799445464011)
--(axis cs:0.5,0.064468812171656);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.0166126786790993)
--(axis cs:0.75,0.0580778144199037);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.0167109388362044)
--(axis cs:1,0.0623237190819374);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.0173589845754237)
--(axis cs:1.25,0.0642544382196189);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.0162235083792008)
--(axis cs:1.5,0.0641173367946184);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.0183155944327735)
--(axis cs:1.75,0.0648232252736116);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.0186629141415702)
--(axis cs:2,0.0657598156740947);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.015566240596986
0.25 0.0140269243133881
0.5 0.0163799445464011
0.75 0.0166126786790993
1 0.0167109388362044
1.25 0.0173589845754237
1.5 0.0162235083792008
1.75 0.0183155944327735
2 0.0186629141415702
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0632512579791792
0.25 0.0661757173785779
0.5 0.064468812171656
0.75 0.0580778144199037
1 0.0623237190819374
1.25 0.0642544382196189
1.5 0.0641173367946184
1.75 0.0648232252736116
2 0.0657598156740947
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.0192777236016665)
--(axis cs:0,0.0970127550448171);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.0166800852760005)
--(axis cs:0.25,0.101829683720954);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.0179270318995025)
--(axis cs:0.5,0.0877260650404746);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.0194973396715719)
--(axis cs:0.75,0.0808324908761937);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0213542364194588)
--(axis cs:1,0.0905433823096139);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0206652357877023)
--(axis cs:1.25,0.0912392216524917);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0184876803518693)
--(axis cs:1.5,0.0893826957607873);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.020771714798704)
--(axis cs:1.75,0.0917445128826769);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.0182788676779262)
--(axis cs:2,0.0906567099248875);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0192777236016665
0.25 0.0166800852760005
0.5 0.0179270318995025
0.75 0.0194973396715719
1 0.0213542364194588
1.25 0.0206652357877023
1.5 0.0184876803518693
1.75 0.020771714798704
2 0.0182788676779262
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0970127550448171
0.25 0.101829683720954
0.5 0.0877260650404746
0.75 0.0808324908761937
1 0.0905433823096139
1.25 0.0912392216524917
1.5 0.0893826957607873
1.75 0.0917445128826769
2 0.0906567099248875
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0594816525525726)
--(axis cs:0,0.0670250651647764);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0603373726598109)
--(axis cs:0.25,0.0680422229032196);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0614356709217357)
--(axis cs:0.5,0.069272116437623);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.061877425727093)
--(axis cs:0.75,0.0696986242767104);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.062903512325745)
--(axis cs:1,0.0709150079163094);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0637269876344517)
--(axis cs:1.25,0.0717219810865833);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.064502915405699)
--(axis cs:1.5,0.0725033468653695);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.0652776096364092)
--(axis cs:1.75,0.0733018320036818);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0661834344406782)
--(axis cs:2,0.0742437620096647);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0594816525525726
0.25 0.0603373726598109
0.5 0.0614356709217357
0.75 0.061877425727093
1 0.062903512325745
1.25 0.0637269876344517
1.5 0.064502915405699
1.75 0.0652776096364092
2 0.0661834344406782
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0670250651647764
0.25 0.0680422229032196
0.5 0.069272116437623
0.75 0.0696986242767104
1 0.0709150079163094
1.25 0.0717219810865833
1.5 0.0725033468653695
1.75 0.0733018320036818
2 0.0742437620096647
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.0273709721258349)
--(axis cs:0,0.0336792849992148);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.0279300295583138)
--(axis cs:0.25,0.0349414655266993);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.0279322083971528)
--(axis cs:0.5,0.0352308883450029);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.027343696824425)
--(axis cs:0.75,0.0344594454287195);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.0274088645251389)
--(axis cs:1,0.0342482038997003);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.0266335825113805)
--(axis cs:1.25,0.0334377915917211);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.0272059753563277)
--(axis cs:1.5,0.034019725291079);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.0273950023195002)
--(axis cs:1.75,0.0345323243747093);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.0267581799551633)
--(axis cs:2,0.0340220056741558);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0273709721258349
0.25 0.0279300295583138
0.5 0.0279322083971528
0.75 0.027343696824425
1 0.0274088645251389
1.25 0.0266335825113805
1.5 0.0272059753563277
1.75 0.0273950023195002
2 0.0267581799551633
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0336792849992148
0.25 0.0349414655266993
0.5 0.0352308883450029
0.75 0.0344594454287195
1 0.0342482038997003
1.25 0.0334377915917211
1.5 0.034019725291079
1.75 0.0345323243747093
2 0.0340220056741558
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.0394087492880826
0.25 0.040101320845983
0.5 0.0404243783590286
0.75 0.0373452465495015
1 0.0395173289590709
1.25 0.0408067113975213
1.5 0.0401704225869096
1.75 0.0415694098531925
2 0.0422113649078324
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0581452393232418
0.25 0.0592548844984772
0.5 0.0528265484699886
0.75 0.0501649152738828
1 0.0559488093645363
1.25 0.055952228720097
1.5 0.0539351880563283
1.75 0.0562581138406905
2 0.0544677888014069
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.0632533588586745
0.25 0.0641897977815152
0.5 0.0653538936796794
0.75 0.0657880250019017
1 0.0669092601210272
1.25 0.0677244843605175
1.5 0.0685031311355342
1.75 0.0692897208200455
2 0.0702135982251714
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.0305251285625248
0.25 0.0314357475425065
0.5 0.0315815483710778
0.75 0.0309015711265723
1 0.0308285342124196
1.25 0.0300356870515508
1.5 0.0306128503237033
1.75 0.0309636633471048
2 0.0303900928146596
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi_1/semisynthetic_increasing_selection_strength_with_cov_shift_target443_bias_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
%xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,-0.00164823387513535)
--(axis cs:0,0.00437159243667162);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,-0.00130776954398543)
--(axis cs:0.25,0.00465882166231518);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,-0.00133254396125854)
--(axis cs:0.5,0.00473699665900335);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,-0.000969968016391709)
--(axis cs:0.75,0.00510990106260711);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,-0.00122216859120322)
--(axis cs:1,0.00480957919404862);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,-0.000881523155227548)
--(axis cs:1.25,0.00521030937612327);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,-0.000862819915728286)
--(axis cs:1.5,0.00521807493325549);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,-0.000964137162725365)
--(axis cs:1.75,0.0052672157503505);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,-0.00120667178013945)
--(axis cs:2,0.0051034120112835);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.00164823387513535
0.25 -0.00130776954398543
0.5 -0.00133254396125854
0.75 -0.000969968016391709
1 -0.00122216859120322
1.25 -0.000881523155227548
1.5 -0.000862819915728286
1.75 -0.000964137162725365
2 -0.00120667178013945
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.00437159243667162
0.25 0.00465882166231518
0.5 0.00473699665900335
0.75 0.00510990106260711
1 0.00480957919404862
1.25 0.00521030937612327
1.5 0.00521807493325549
1.75 0.0052672157503505
2 0.0051034120112835
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,-0.0902446980726438)
--(axis cs:0,-0.0786199478214115);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,-0.0896927704451117)
--(axis cs:0.25,-0.0777409103054107);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,-0.0904590357905316)
--(axis cs:0.5,-0.0788670242596758);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,-0.0889491282854886)
--(axis cs:0.75,-0.077278181595442);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,-0.0905655590529146)
--(axis cs:1,-0.0795025346282104);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,-0.0895314148698938)
--(axis cs:1.25,-0.0780292149471133);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,-0.0911207893035633)
--(axis cs:1.5,-0.079422304548904);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,-0.0905354094365585)
--(axis cs:1.75,-0.0788843677445412);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,-0.0911317105471833)
--(axis cs:2,-0.0801703360763635);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0902446980726438
0.25 -0.0896927704451117
0.5 -0.0904590357905316
0.75 -0.0889491282854886
1 -0.0905655590529146
1.25 -0.0895314148698938
1.5 -0.0911207893035633
1.75 -0.0905354094365585
2 -0.0911317105471833
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0786199478214115
0.25 -0.0777409103054107
0.5 -0.0788670242596758
0.75 -0.077278181595442
1 -0.0795025346282104
1.25 -0.0780292149471133
1.5 -0.079422304548904
1.75 -0.0788843677445412
2 -0.0801703360763635
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0129998101201246)
--(axis cs:0,0.0170568171400851);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0132865512036029)
--(axis cs:0.25,0.0173536214785741);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0136946639700059)
--(axis cs:0.5,0.0178412533212657);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.0141928703617298)
--(axis cs:0.75,0.0183764539807075);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.0146913562981691)
--(axis cs:1,0.018858368581108);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0150751115756964)
--(axis cs:1.25,0.0192708831129657);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.0154565456107265)
--(axis cs:1.5,0.0196928109209282);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.015881730081776)
--(axis cs:1.75,0.0201073164174047);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0162844016383055)
--(axis cs:2,0.020549903567944);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0129998101201246
0.25 0.0132865512036029
0.5 0.0136946639700059
0.75 0.0141928703617298
1 0.0146913562981691
1.25 0.0150751115756964
1.5 0.0154565456107265
1.75 0.015881730081776
2 0.0162844016383055
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0170568171400851
0.25 0.0173536214785741
0.5 0.0178412533212657
0.75 0.0183764539807075
1 0.018858368581108
1.25 0.0192708831129657
1.5 0.0196928109209282
1.75 0.0201073164174047
2 0.020549903567944
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,-0.0989398728269951)
--(axis cs:0,-0.0944086126632855);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,-0.0990166790359071)
--(axis cs:0.25,-0.0945119165079776);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,-0.0992789006796343)
--(axis cs:0.5,-0.0946098240952561);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,-0.0991279525229295)
--(axis cs:0.75,-0.0945394591625421);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,-0.0993039904327166)
--(axis cs:1,-0.0946342487225432);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,-0.0994513710450183)
--(axis cs:1.25,-0.0949007392545403);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,-0.0989846992549057)
--(axis cs:1.5,-0.0944145102520821);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,-0.0991897128721997)
--(axis cs:1.75,-0.0946568245745093);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,-0.099312934280769)
--(axis cs:2,-0.0947478028909967);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0989398728269951
0.25 -0.0990166790359071
0.5 -0.0992789006796343
0.75 -0.0991279525229295
1 -0.0993039904327166
1.25 -0.0994513710450183
1.5 -0.0989846992549057
1.75 -0.0991897128721997
2 -0.099312934280769
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -0.0944086126632855
0.25 -0.0945119165079776
0.5 -0.0946098240952561
0.75 -0.0945394591625421
1 -0.0946342487225432
1.25 -0.0949007392545403
1.5 -0.0944145102520821
1.75 -0.0946568245745093
2 -0.0947478028909967
};
%\addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
-0.1 2.77555756156289e-17
2.1 2.77555756156289e-17
};
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.00136167928076814
0.25 0.00167552605916488
0.5 0.0017022263488724
0.75 0.0020699665231077
1 0.0017937053014227
1.25 0.00216439311044786
1.5 0.0021776275087636
1.75 0.00215153929381257
2 0.00194837011557203
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 -0.0844323229470276
0.25 -0.0837168403752612
0.5 -0.0846630300251037
0.75 -0.0831136549404653
1 -0.0850340468405625
1.25 -0.0837803149085036
1.5 -0.0852715469262336
1.75 -0.0847098885905498
2 -0.0856510233117734
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.0150283136301049
0.25 0.0153200863410885
0.5 0.0157679586456358
0.75 0.0162846621712187
1 0.0167748624396385
1.25 0.017172997344331
1.5 0.0175746782658274
1.75 0.0179945232495903
2 0.0184171526031248
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 -0.0966742427451403
0.25 -0.0967642977719423
0.5 -0.0969443623874452
0.75 -0.0968337058427358
1 -0.0969691195776299
1.25 -0.0971760551497793
1.5 -0.0966996047534939
1.75 -0.0969232687233545
2 -0.0970303685858829
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi_1/semisynthetic_increasing_selection_strength_with_cov_shift_target443_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
%xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.352656618357583)
--(axis cs:0,0.35867644466939);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.352997082688733)
--(axis cs:0.25,0.358963673895034);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.35297230827146)
--(axis cs:0.5,0.359041848891722);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.353334884216327)
--(axis cs:0.75,0.359414753295326);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.353082683641516)
--(axis cs:1,0.359114431426767);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.353423329077491)
--(axis cs:1.25,0.359515161608842);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.35344203231699)
--(axis cs:1.5,0.359522927165974);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.353340715069993)
--(axis cs:1.75,0.359572067983069);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.353098180452579)
--(axis cs:2,0.359408264244002);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.352656618357583
0.25 0.352997082688733
0.5 0.35297230827146
0.75 0.353334884216327
1 0.353082683641516
1.25 0.353423329077491
1.5 0.35344203231699
1.75 0.353340715069993
2 0.353098180452579
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.35867644466939
0.25 0.358963673895034
0.5 0.359041848891722
0.75 0.359414753295326
1 0.359114431426767
1.25 0.359515161608842
1.5 0.359522927165974
1.75 0.359572067983069
2 0.359408264244002
};
%\addlegendentry{True risk}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.264060154160075)
--(axis cs:0,0.275684904411307);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.264612081787607)
--(axis cs:0.25,0.276563941927308);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.263845816442187)
--(axis cs:0.5,0.275437827973043);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.26535572394723)
--(axis cs:0.75,0.277026670637277);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.263739293179804)
--(axis cs:1,0.274802317604508);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.264773437362825)
--(axis cs:1.25,0.276275637285605);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.263184062929155)
--(axis cs:1.5,0.274882547683815);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.26376944279616)
--(axis cs:1.75,0.275420484488178);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.263173141685535)
--(axis cs:2,0.274134516156355);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.264060154160075
0.25 0.264612081787607
0.5 0.263845816442187
0.75 0.26535572394723
1 0.263739293179804
1.25 0.264773437362825
1.5 0.263184062929155
1.75 0.26376944279616
2 0.263173141685535
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.275684904411307
0.25 0.276563941927308
0.5 0.275437827973043
0.75 0.277026670637277
1 0.274802317604508
1.25 0.276275637285605
1.5 0.274882547683815
1.75 0.275420484488178
2 0.274134516156355
};
%\addlegendentry{True risk}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.367304662352843)
--(axis cs:0,0.371361669372804);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.367591403436322)
--(axis cs:0.25,0.371658473711293);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.367999516202725)
--(axis cs:0.5,0.372146105553984);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.368497722594449)
--(axis cs:0.75,0.372681306213426);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.368996208530888)
--(axis cs:1,0.373163220813827);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.369379963808415)
--(axis cs:1.25,0.373575735345684);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.369761397843445)
--(axis cs:1.5,0.373997663153647);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.370186582314495)
--(axis cs:1.75,0.374412168650123);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.370589253871024)
--(axis cs:2,0.374854755800663);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.367304662352843
0.25 0.367591403436322
0.5 0.367999516202725
0.75 0.368497722594449
1 0.368996208530888
1.25 0.369379963808415
1.5 0.369761397843445
1.75 0.370186582314495
2 0.370589253871024
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.371361669372804
0.25 0.371658473711293
0.5 0.372146105553984
0.75 0.372681306213426
1 0.373163220813827
1.25 0.373575735345684
1.5 0.373997663153647
1.75 0.374412168650123
2 0.374854755800663
};
%\addlegendentry{True risk}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.255364979405724)
--(axis cs:0,0.259896239569433);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.255288173196812)
--(axis cs:0.25,0.259792935724741);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.255025951553084)
--(axis cs:0.5,0.259695028137463);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.255176899709789)
--(axis cs:0.75,0.259765393070177);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.255000861800002)
--(axis cs:1,0.259670603510176);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.2548534811877)
--(axis cs:1.25,0.259404112978178);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.255320152977813)
--(axis cs:1.5,0.259890341980637);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.255115139360519)
--(axis cs:1.75,0.259648027658209);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.25499191795195)
--(axis cs:2,0.259557049341722);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.255364979405724
0.25 0.255288173196812
0.5 0.255025951553084
0.75 0.255176899709789
1 0.255000861800002
1.25 0.2548534811877
1.5 0.255320152977813
1.75 0.255115139360519
2 0.25499191795195
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.259896239569433
0.25 0.259792935724741
0.5 0.259695028137463
0.75 0.259765393070177
1 0.259670603510176
1.25 0.259404112978178
1.5 0.259890341980637
1.75 0.259648027658209
2 0.259557049341722
};
%\addlegendentry{True risk}
\path [draw=firebrick, draw opacity=0.45]
(axis cs:0,0.354304852232719)
--(axis cs:0,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.25,0.354304852232719)
--(axis cs:0.25,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.5,0.354304852232719)
--(axis cs:0.5,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:0.75,0.354304852232719)
--(axis cs:0.75,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1,0.354304852232719)
--(axis cs:1,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.25,0.354304852232719)
--(axis cs:1.25,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.5,0.354304852232719)
--(axis cs:1.5,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:1.75,0.354304852232719)
--(axis cs:1.75,0.354304852232719);

\path [draw=firebrick, draw opacity=0.45]
(axis cs:2,0.354304852232719)
--(axis cs:2,0.354304852232719);

\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.354304852232719
0.25 0.354304852232719
0.5 0.354304852232719
0.75 0.354304852232719
1 0.354304852232719
1.25 0.354304852232719
1.5 0.354304852232719
1.75 0.354304852232719
2 0.354304852232719
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.354304852232719
0.25 0.354304852232719
0.5 0.354304852232719
0.75 0.354304852232719
1 0.354304852232719
1.25 0.354304852232719
1.5 0.354304852232719
1.75 0.354304852232719
2 0.354304852232719
};
%\addlegendentry{True risk}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.355666531513487
0.25 0.355980378291884
0.5 0.356007078581591
0.75 0.356374818755826
1 0.356098557534141
1.25 0.356469245343167
1.5 0.356482479741482
1.75 0.356456391526531
2 0.356253222348291
};
%\addlegendentry{True risk}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.269872529285691
0.25 0.270588011857458
0.5 0.269641822207615
0.75 0.271191197292253
1 0.269270805392156
1.25 0.270524537324215
1.5 0.269033305306485
1.75 0.269594963642169
2 0.268653828920945
};
%\addlegendentry{True risk}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.369333165862824
0.25 0.369624938573807
0.5 0.370072810878355
0.75 0.370589514403937
1 0.371079714672357
1.25 0.37147784957705
1.5 0.371879530498546
1.75 0.372299375482309
2 0.372722004835844
};
%\addlegendentry{True risk}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.257630609487578
0.25 0.257540554460776
0.5 0.257360489845274
0.75 0.257471146389983
1 0.257335732655089
1.25 0.257128797082939
1.5 0.257605247479225
1.75 0.257381583509364
2 0.257274483646836
};
%\addlegendentry{True risk}
\addplot [very thick, firebrick, opacity=0.45, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 0.354304852232719
0.25 0.354304852232719
0.5 0.354304852232719
0.75 0.354304852232719
1 0.354304852232719
1.25 0.354304852232719
1.5 0.354304852232719
1.75 0.354304852232719
2 0.354304852232719
};
%\addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/eicu_semi_1/semisynthetic_increasing_selection_strength_with_cov_shift_target443_rmse_from_risk.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\tiny
},
axis line style={draw=darkgray176},
tick align=outside,
tick pos=left,
tick label style={font=\fontsize{13pt}{14pt}\selectfont},
label style={font=\fontsize{15pt}{16pt}\selectfont},
yticklabel style={
    font=\fontsize{13pt}{14pt}\selectfont,
    inner xsep=0pt,
    xshift=0.3ex,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
xtick={0,1,2},
x grid style={darkgray176},
%xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
scaled y ticks=false,
]
\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0,0.0123198333309163)
--(axis cs:0,0.0183607218246806);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.25,0.0122425777996571)
--(axis cs:0.25,0.0182314310532347);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.5,0.0125166986952952)
--(axis cs:0.5,0.0184826324742434);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:0.75,0.0123463268471072)
--(axis cs:0.75,0.0187943392475487);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1,0.0124435825912894)
--(axis cs:1,0.0183858159122632);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.25,0.01246043496165)
--(axis cs:1.25,0.0187660444625809);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.5,0.0125515268476957)
--(axis cs:1.5,0.0186236515897795);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:1.75,0.0125312855164346)
--(axis cs:1.75,0.0193933017166841);

\path [draw=cornflowerblue, draw opacity=0.95]
(axis cs:2,0.0127449521876273)
--(axis cs:2,0.0195241217041467);

\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0123198333309163
0.25 0.0122425777996571
0.5 0.0125166986952952
0.75 0.0123463268471072
1 0.0124435825912894
1.25 0.01246043496165
1.5 0.0125515268476957
1.75 0.0125312855164346
2 0.0127449521876273
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0183607218246806
0.25 0.0182314310532347
0.5 0.0184826324742434
0.75 0.0187943392475487
1 0.0183858159122632
1.25 0.0187660444625809
1.5 0.0186236515897795
1.75 0.0193933017166841
2 0.0195241217041467
};
%\addlegendentry{SL only}
\path [draw=darkorange, draw opacity=0.95]
(axis cs:0,0.0844566427377415)
--(axis cs:0,0.0944225403186809);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.25,0.0838272490471968)
--(axis cs:0.25,0.094260585484064);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.5,0.0845862879009052)
--(axis cs:0.5,0.0946739148126536);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:0.75,0.0831556321453565)
--(axis cs:0.75,0.0933146081581407);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1,0.0846140104880705)
--(axis cs:1,0.0944871414209502);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.25,0.0837885060546042)
--(axis cs:1.25,0.0936544960092713);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.5,0.0853500177500588)
--(axis cs:1.5,0.0952372426213926);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:1.75,0.0848180671892873)
--(axis cs:1.75,0.0946292085462309);

\path [draw=darkorange, draw opacity=0.95]
(axis cs:2,0.0852624979863369)
--(axis cs:2,0.0948506964750694);

\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0844566427377415
0.25 0.0838272490471968
0.5 0.0845862879009052
0.75 0.0831556321453565
1 0.0846140104880705
1.25 0.0837885060546042
1.5 0.0853500177500588
1.75 0.0848180671892873
2 0.0852624979863369
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0944225403186809
0.25 0.094260585484064
0.5 0.0946739148126536
0.75 0.0933146081581407
1 0.0944871414209502
1.25 0.0936544960092713
1.5 0.0952372426213926
1.75 0.0946292085462309
2 0.0948506964750694
};
%\addlegendentry{SL only}
\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0,0.0164197550205374)
--(axis cs:0,0.0200160184545738);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.25,0.0166319578628545)
--(axis cs:0.25,0.0203151907141862);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.5,0.0170743243719724)
--(axis cs:0.5,0.0208416024327542);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:0.75,0.0175254556669955)
--(axis cs:0.75,0.0213564935914672);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1,0.0179270784755514)
--(axis cs:1,0.0217347796796131);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.25,0.0182839920215353)
--(axis cs:1.25,0.0221304151075574);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.5,0.0186817737040383)
--(axis cs:1.5,0.0225244567620547);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:1.75,0.0190173555833121)
--(axis cs:1.75,0.0228796479920909);

\path [draw=forestgreen, draw opacity=0.95]
(axis cs:2,0.0194236787557806)
--(axis cs:2,0.0233039212094637);

\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0164197550205374
0.25 0.0166319578628545
0.5 0.0170743243719724
0.75 0.0175254556669955
1 0.0179270784755514
1.25 0.0182839920215353
1.5 0.0186817737040383
1.75 0.0190173555833121
2 0.0194236787557806
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0200160184545738
0.25 0.0203151907141862
0.5 0.0208416024327542
0.75 0.0213564935914672
1 0.0217347796796131
1.25 0.0221304151075574
1.5 0.0225244567620547
1.75 0.0228796479920909
2 0.0233039212094637
};
%\addlegendentry{SL only}
\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0,0.0951444398826229)
--(axis cs:0,0.0995675659412947);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.25,0.0952405814462904)
--(axis cs:0.25,0.0996344434968001);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.5,0.0953967423964131)
--(axis cs:0.5,0.0999353898277227);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:0.75,0.095296876130322)
--(axis cs:0.75,0.0997663077528574);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1,0.0954119787750654)
--(axis cs:1,0.0999697116779782);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.25,0.0956573787437413)
--(axis cs:1.25,0.100062842442077);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.5,0.095185658298294)
--(axis cs:1.5,0.0996001556849013);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:1.75,0.0954043980123074)
--(axis cs:1.75,0.0998031550250137);

\path [draw=mediumpurple, draw opacity=0.95]
(axis cs:2,0.0955118358838063)
--(axis cs:2,0.0999277663722666);

\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0951444398826229
0.25 0.0952405814462904
0.5 0.0953967423964131
0.75 0.095296876130322
1 0.0954119787750654
1.25 0.0956573787437413
1.5 0.095185658298294
1.75 0.0954043980123074
2 0.0955118358838063
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0995675659412947
0.25 0.0996344434968001
0.5 0.0999353898277227
0.75 0.0997663077528574
1 0.0999697116779782
1.25 0.100062842442077
1.5 0.0996001556849013
1.75 0.0998031550250137
2 0.0999277663722666
};
%\addlegendentry{SL only}
\addplot [ultra thick, cornflowerblue, opacity=0.95, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.0153402775777985
0.25 0.0152370044264459
0.5 0.0154996655847693
0.75 0.015570333047328
1 0.0154146992517763
1.25 0.0156132397121155
1.5 0.0155875892187376
1.75 0.0159622936165594
2 0.016134536945887
};
%\addlegendentry{SL only}
\addplot [ultra thick, darkorange, opacity=0.95, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.0894395915282112
0.25 0.0890439172656304
0.5 0.0896301013567794
0.75 0.0882351201517486
1 0.0895505759545104
1.25 0.0887215010319377
1.5 0.0902936301857257
1.75 0.0897236378677591
2 0.0900565972307031
};
%\addlegendentry{SL only}
\addplot [ultra thick, forestgreen, opacity=0.95, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0.0182178867375556
0.25 0.0184735742885203
0.5 0.0189579634023633
0.75 0.0194409746292313
1 0.0198309290775823
1.25 0.0202072035645463
1.5 0.0206031152330465
1.75 0.0209485017877015
2 0.0213637999826222
};
%\addlegendentry{SL only}
\addplot [ultra thick, mediumpurple, opacity=0.95, dotted, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.0973560029119588
0.25 0.0974375124715453
0.5 0.0976660661120679
0.75 0.0975315919415897
1 0.0976908452265218
1.25 0.097860110592909
1.5 0.0973929069915977
1.75 0.0976037765186605
2 0.0977198011280365
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/semisynthetic/semisynthetic_legend.tex <==
%% standalone legend for synthetic experiments
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        draw=lightgray204,
        legend columns=5,
        /tikz/every even column/.append style={column sep=0.5cm},
        legend cell align={left},
        at={(0.5,0.5)},
        anchor=center,
    },
]

% \addlegendimage{very thick, firebrick, opacity=0.45, mark=triangle*, mark size=2, mark options={solid}}
% \addlegendentry{True Risk}

\addlegendimage{semithick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}}
\addlegendentry{DML (ours)}


\addlegendimage{semithick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}}
\addlegendentry{Plug-in}

% \addlegendimage{semithick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}}
% \addlegendentry{Plug-in}

\addlegendimage{semithick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}}
\addlegendentry{CS Only}

\addlegendimage{semithick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}}
\addlegendentry{SL Only}

\end{axis}

\end{tikzpicture}

==> figs/semisynthetic/semisynthetic_legend_risk.tex <==
%% standalone legend for synthetic experiments
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        draw=lightgray204,
        legend columns=5,
        /tikz/every even column/.append style={column sep=0.5cm},
        legend cell align={left},
        at={(0.5,0.5)},
        anchor=center,
    },
]

\addlegendimage{very thick, firebrick, opacity=0.45, mark=triangle*, mark size=2, mark options={solid}}
\addlegendentry{True Risk}

\addlegendimage{semithick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}}
\addlegendentry{DML (ours)}

% \addlegendimage{semithick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}}
% \addlegendentry{Plug-in}

\addlegendimage{semithick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}}
\addlegendentry{CS Only}

\addlegendimage{semithick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}}
\addlegendentry{SL Only}

\end{axis}

\end{tikzpicture}

==> figs/setting.tex <==
\begin{tikzpicture}
    \newcommand{\lblsize}{\footnotesize}
    
    % Muting the colors by mixing them with black for a professional look
    \colorlet{sourceColor}{blue!65!black} % Deep, muted blue
    \colorlet{targetColor}{red!65!black}  % Deep, muted red
    \colorlet{obsColor}{blue!65!black}    % Dark gray for the probability curve

    \begin{axis}[
        width=12cm,
        height=6cm,
        axis lines=left,
        xlabel={Features ($X$)},
        ylabel={Density},
        xtick=\empty,
        ytick=\empty,
        enlarge x limits=false,
        clip=false,
        xmin=-2, xmax=5,
        ymin=0, ymax=1.35,
        samples=400,
        domain=-2:5,
        declare function={
            src(\x)=0.62*exp(-((\x-0.00)^2)/0.32)
                  + 0.78*exp(-((\x-1.05)^2)/0.52)
                  + 0.05*exp(-((\x+0.75)^2)/0.20);
            tgt(\x)=0.84*exp(-((\x-2.00)^2)/0.40)
                  + 0.54*exp(-((\x-3.18)^2)/0.24)
                  + 0.07*exp(-((\x-4.05)^2)/0.30);
        }
    ]

        % --- Smooth observability shading ---
        \addplot[
            draw=none,
            left color=sourceColor!1,
            right color=sourceColor!70,
            domain=-1:5,
            samples=400
        ] {src(x)} \closedcycle;

        % --- Source density outline ---
        \addplot[
            thick,
            sourceColor
        ] {src(x)};

        \node[above, sourceColor, font=\bfseries\lblsize]
        at (axis cs:0.5,1.03) {Source ($R=1$)};

        % --- Target density ---
        \addplot[
            thick,
            targetColor,
            dashed
        ] {tgt(x)};

        \node[above, targetColor, font=\bfseries\lblsize]
        at (axis cs:2.5,1.03) {Target ($R=0$)};

        % --- Observability probability curve ---
        \addplot[
            very thick,
            obsColor,
            dashdotted
        ] {0.15 + 0.65/(1 + exp(-1.8*(x-0.7)))};

        \node[obsColor, font=\lblsize, align=left]
        at (axis cs:3.95,0.87)
        {$P(D=1\mid X,R=1)$};

    \end{axis}
\end{tikzpicture}

==> figs/synthetic/cov_shift_covariance_bias.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{lightgray204}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
axis line style={draw=lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Increasing covariance shift: bias},
x grid style={lightgray204},
xlabel={Covariate shift magnitude (covariance shift)},
xmajorgrids,
xmin=0.425, xmax=2.075,
xtick style={color=black},
y grid style={lightgray204},
% ylabel={Bias},
ymajorgrids,
ymin=-0.218660984550991, ymax=0.326465839353871,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.5 0.00220554928769064
0.667 0.00463729301771377
0.833 0.00114265861874727
1 0.00616121525734665
1.167 0.00436951079828293
1.333 0.0101555974096359
1.5 -0.00108536881360077
1.667 0.00207651558948253
1.833 0.00214740062406933
2 0.00884343287465771
};
%\addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.5 -0.00525198600051709
0.667 0.00954304334475187
0.833 -0.00537837356310394
1 0.00859844553671696
1.167 0.00670430044533954
1.333 0.015027915541949
1.5 -0.00173262337982069
1.667 2.83972106931249e-05
1.833 0.00129340281108212
2 0.0121384295145107
};
%\addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.5 0.0170647268121046
0.667 -0.0214691154695569
0.833 -0.0537235527048893
1 -0.0764829837240753
1.167 -0.10213281408393
1.333 -0.124238060181331
1.5 -0.149401901389769
1.667 -0.167450812112556
1.833 -0.182134536602723
2 -0.193882492555315
};
%\addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.5 0.301687347358196
0.667 0.244035196264488
0.833 0.192549795413105
1 0.160131500985547
1.167 0.130322002032874
1.333 0.0885725624825685
1.5 0.0464997586256624
1.667 0.0220299440225687
1.833 0.00594358207465079
2 -0.0136949586317466
};
%\addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
0.425 5.55111512312578e-17
2.075 5.55111512312578e-17
};
\end{axis}

\end{tikzpicture}


==> figs/synthetic/cov_shift_covariance_risk.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
scale only axis,
width=8cm,
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Increasing covariance shift: risk estimates},
width=8cm,
x grid style={darkgray176},
xlabel={Covariate shift magnitude (covariance shift)},
axis line style={draw=darkgray176},
xmajorgrids,
xmin=0.425, xmax=2.075,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Risk estimate},
ymajorgrids,
ymin=0.426397805488102, ymax=0.793813476668826,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.5 0.450556053102706
0.667 0.506436449967602
0.833 0.549230544629518
1 0.595827088951433
1.167 0.630356833427438
1.333 0.669380744291306
1.5 0.687962366016797
1.667 0.718561765804283
1.833 0.743416683382833
2 0.773817767702576
};
%\addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.5 0.443098517814499
0.667 0.51134220029464
0.833 0.542709512447666
1 0.598264319230803
1.167 0.632691623074494
1.333 0.674253062423619
1.5 0.687315111450578
1.667 0.716513647425494
1.833 0.742562685569846
2 0.777112764342429
};
%\addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.5 0.46541523062712
0.667 0.480330041480331
0.833 0.494364333305881
1 0.513182889970011
1.167 0.523854508545225
1.333 0.534987086700339
1.5 0.539645833440629
1.667 0.549034438102245
1.833 0.55913474615604
2 0.571091842272603
};
%\addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.5 0.750037851173212
0.667 0.745834353214377
0.833 0.740637681423875
1 0.749797374679633
1.167 0.756309324662028
1.333 0.747797709364239
1.5 0.735547493456061
1.667 0.73851519423737
1.833 0.747212864833414
2 0.751279376196172
};
%\addlegendentry{SL only}
\addplot [very thick, firebrick, opacity=0.45, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.5 0.448350503815016
0.667 0.501799156949888
0.833 0.54808788601077
1 0.589665873694086
1.167 0.625987322629155
1.333 0.65922514688167
1.5 0.689047734830398
1.667 0.716485250214801
1.833 0.741269282758764
2 0.764974334827919
};
%\addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/synthetic/cov_shift_covariance_rmse.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{lightgray204}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
axis line style={draw=lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Increasing covariance shift: RMSE},
width=8cm,
x grid style={lightgray204},
xlabel={Covariance shift},
xmajorgrids,
xmin=0.425, xmax=2.075,
xtick style={color=black},
y grid style={lightgray204},
% ylabel={RMSE},
ymajorgrids,
ymin=0.0296914112926073, ymax=0.326136574478122,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.5 0.0585605664057327
0.667 0.0612685963216873
0.833 0.0643278657424489
1 0.0705845507222023
1.167 0.0714342818841074
1.333 0.0858750314447507
1.5 0.0862249919612882
1.667 0.096579010680243
1.833 0.102824298477054
2 0.113372564619442
};
%\addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.5 0.0686176361966932
0.667 0.0854690648467288
0.833 0.0942759491841107
1 0.0991832776350021
1.167 0.101553442036733
1.333 0.117334786341594
1.5 0.122604121692186
1.667 0.139088555688466
1.833 0.143284520987375
2 0.16021386453549
};
%\addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.5 0.0431661914374035
0.667 0.0437268555654306
0.833 0.06466818547
1 0.0855285428160715
1.167 0.108820630185626
1.333 0.131675003805711
1.5 0.154137937843678
1.667 0.172346565460336
1.833 0.186676985835492
2 0.198379287127929
};
%\addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.5 0.312661794333326
0.667 0.257042417731609
0.833 0.208439679823333
1 0.182191963250013
1.167 0.155876467198704
1.333 0.119089790512083
1.5 0.0854647670131163
1.667 0.0857652467918642
1.833 0.0794909708145251
2 0.0783067109151275
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/synthetic/mean_shift_bias.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{lightgray204}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
axis line style={draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Increasing mean shift: bias},
width=8cm,
x grid style={lightgray204},
xlabel={Mean shift},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={lightgray204},
% ylabel={Bias},
ymajorgrids,
ymin=-1.24849913462608, ymax=0.0704693298712458,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.000929962255619571
0.222 0.00186380317268221
0.444 0.004245257724177
0.667 -0.00266982665301454
0.889 -0.000598666398298386
1.111 -0.0278098402605825
1.333 -0.00551207661074034
1.556 -0.0505297333269499
1.778 -0.0460693972169117
2 -0.044590666315641
};
%\addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 -0.000742751307518791
0.222 0.00376283732058706
0.444 0.0105162178486402
0.667 -3.2099246048628e-05
0.889 -0.0103136620683722
1.111 -0.040827502503635
1.333 -0.0143808996893266
1.556 -0.0779883604417037
1.778 -0.0495508629637493
2 -0.106715262517449
};
%\addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -0.0916943418822823
0.222 -0.143427671058346
0.444 -0.208154822808198
0.667 -0.297171265499842
0.889 -0.378584223796454
1.111 -0.486793593602719
1.333 -0.573885908056319
1.556 -0.682738546201094
1.778 -0.780562652029035
2 -0.857059719063821
};
%\addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 -0.000378411029811089
0.222 -0.0915906539610089
0.444 -0.20429873310523
0.667 -0.340718447141442
0.889 -0.478037310627878
1.111 -0.631743173759942
1.333 -0.776370374295223
1.556 -0.925223524832533
1.778 -1.06730500415787
2 -1.18854602260347
};
%\addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
-0.1 0
2.1 0
};
\end{axis}

\end{tikzpicture}


==> figs/synthetic/mean_shift_risk.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
axis line style={draw=darkgray176},
%title={Increasing mean shift: risk estimates},
width=8cm,
x grid style={darkgray176},
xlabel={Covariate shift magnitude (mean shift)},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Risk estimate},
ymajorgrids,
ymin=0.433341785003583, ymax=1.84625864388827,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.588443752151126
0.222 0.684026109203453
0.444 0.799743201253056
0.667 0.921131333915843
0.889 1.0669666827296
1.111 1.18568425487457
1.333 1.35882890339748
1.556 1.46023813401717
1.778 1.59861651945474
2 1.73974903657962
};
%\addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.588634251824964
0.222 0.685902384783535
0.444 0.806014089189734
0.667 0.923591863387315
0.889 1.05692989189421
1.111 1.17234669327797
1.333 1.35038925429288
1.556 1.43297032564763
1.778 1.59560889289959
2 1.67688995870066
};
%\addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0.497565278589251
0.222 0.538770589550834
0.444 0.587513565239438
0.667 0.627915513411689
0.889 0.689825062991195
1.111 0.72915415775164
1.333 0.792347995917211
1.556 0.831153639016029
1.778 0.872014709306471
2 0.925403160098055
};
%\addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.589003461542887
0.222 0.590617827246545
0.444 0.591323691241082
0.667 0.58447402546009
0.889 0.590126401932917
1.111 0.584556714469384
1.333 0.589881570691196
1.556 0.589134584375547
1.778 0.585785402902683
2 0.593482959257508
};
%\addlegendentry{SL only}
\addplot [very thick, firebrick, opacity=0.45, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.589402865921774
0.222 0.6820507867702
0.444 0.79541239574901
0.667 0.925781878049867
0.889 1.0680996877534
1.111 1.21663586655701
1.333 1.36658985146383
1.556 1.5145554572382
1.778 1.65385356833711
2 1.7820351503026
};
%\addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/synthetic/mean_shift_rmse.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{lightgray204}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
axis line style={draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
axis line style={draw=darkgray176},
%title={Increasing mean shift: RMSE},
width=8cm,
x grid style={lightgray204},
xlabel={Mean shift},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={lightgray204},
% ylabel={RMSE},
ymajorgrids,
ymin=-0.0188614199996258, ymax=1.36037900546044,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0438313266121953
0.222 0.0575871260967811
0.444 0.078853349217042
0.667 0.13949267164382
0.889 0.169216913919919
1.111 0.262955128606432
1.333 0.353071225811523
1.556 0.415860777869315
1.778 0.711153329364948
2 0.795171253346634
};
%\addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.0629432022905772
0.222 0.086493339121979
0.444 0.127309221142675
0.667 0.224723309561212
0.889 0.254507693706984
1.111 0.415940027812039
1.333 0.577188295648341
1.556 0.759973526407107
1.778 1.22691434994148
2 1.29768625884862
};
%\addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0.096559641019074
0.222 0.147349631335504
0.444 0.212291519489033
0.667 0.301514508501687
0.889 0.383809503988957
1.111 0.491908166191476
1.333 0.58016228974797
1.556 0.688401308583745
1.778 0.787549559893463
2 0.865967531090943
};
%\addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.0456425820644903
0.222 0.100569730820626
0.444 0.207979997845653
0.667 0.343028978267955
0.889 0.4796789496562
1.111 0.633080751013244
1.333 0.777549702434973
1.556 0.925955974395471
1.778 1.06804353446554
2 1.18935185812029
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/synthetic/selection_strength_bias.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{lightgray204}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
axis line style={draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Increasing selection strength: bias},
width=8cm,
x grid style={lightgray204},
xlabel={Selection strength},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
axis line style={draw=darkgray176},
y grid style={lightgray204},
%ylabel={Bias},
ymajorgrids,
ymin=-0.432558772717772, ymax=0.0346660787230454,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.00229809236890567
0.222 -0.00507558353181343
0.444 -0.002181619002383
0.667 0.00661979627732917
0.889 0.00532760278942621
1.111 0.0025007066209843
1.333 0.0123560380542671
1.556 -0.0118200659565821
1.778 -0.00447908800631858
2 -0.00291677297014116
};
%\addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 -0.00254851301466949
0.222 -0.0103749614168014
0.444 -0.00707765745168258
0.667 0.0102022790571548
0.889 0.00349359590641569
1.111 0.00419319328280528
1.333 0.0134285854757355
1.556 -0.0143880095758816
1.778 -0.00704531403150093
2 -0.00127636661836683
};
%\addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -0.0272475954930705
0.222 -0.0608004769952085
0.444 -0.101150811099249
0.667 -0.140809522767725
0.889 -0.185644533597869
1.111 -0.237767434901479
1.333 -0.28373213701295
1.556 -0.335150775269784
1.778 -0.375715190496593
2 -0.411321279470462
};
%\addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 -0.237040954921575
0.222 -0.24007640638751
0.444 -0.239996563315751
0.667 -0.234892206214374
0.889 -0.232863836449152
1.111 -0.234987789038698
1.333 -0.231285672936329
1.556 -0.240969037808938
1.778 -0.238261922333869
2 -0.239818081334922
};
%\addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
-0.1 -1.11022302462516e-16
2.1 -1.11022302462516e-16
};
\end{axis}

\end{tikzpicture}


==> figs/synthetic/selection_strength_risk.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
scale only axis,
width=8cm,
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Increasing selection strength: risk estimates},
width=8cm,
x grid style={darkgray176},
xlabel={Selection strength},
axis line style={draw=darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Risk estimate},
ymajorgrids,
ymin=0.361770011010823, ymax=0.875994967252956,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.824902382167512
0.222 0.821703493707611
0.444 0.824988276443067
0.667 0.832636520785799
0.889 0.830417853776808
1.111 0.829117678081622
1.333 0.847190958245171
1.556 0.820336820560892
1.778 0.829134939716275
2 0.823194026342852
};
%\addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.824651961521748
0.222 0.816899805513599
0.444 0.818903114214333
0.667 0.835904777818876
0.889 0.828870721281114
1.111 0.827997778259015
1.333 0.852621105605586
1.556 0.822647256780342
1.778 0.829304908519842
2 0.825686023921668
};
%\addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0.799952879043347
0.222 0.764762894970968
0.444 0.722596826746293
0.667 0.679475569495695
0.889 0.63130514100862
1.111 0.575881133062636
1.333 0.527507449615294
1.556 0.471905810668658
1.778 0.42516713710804
2 0.385143872658193
};
%\addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.590159519614842
0.222 0.586700417610441
0.444 0.586998632834909
0.667 0.591423300717878
0.889 0.593216570070412
1.111 0.591932762774728
1.333 0.598829161693885
1.556 0.588621737381753
1.778 0.591068929208719
2 0.588511431548057
};
%\addlegendentry{SL only}
\addplot [very thick, firebrick, opacity=0.45, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.827200474536417
0.222 0.826590069148383
0.444 0.826629421609718
0.667 0.826576214931068
0.889 0.826486781211137
1.111 0.826790812192715
1.333 0.826915289090352
1.556 0.826783671547345
1.778 0.826774321333055
2 0.82695538097326
};
%\addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/synthetic/selection_strength_rmse.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
legend cell align={left},
axis line style={draw=lightgray204},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Increasing selection strength: RMSE},
width=8cm,
x grid style={darkgray176},
xlabel={Selection strength},
axis line style={draw=darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={RMSE},
ymajorgrids,
ymin=0.0166249567868335, ymax=0.433752973282497,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0362444914615806
0.222 0.035585321173
0.444 0.0477188255938233
0.667 0.063097630831175
0.889 0.0786948145746279
1.111 0.0969293033673247
1.333 0.130908718899077
1.556 0.140546069184684
1.778 0.157349688386955
2 0.213953747124911
};
% \addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.0692743578479521
0.222 0.0727184925033324
0.444 0.0849268193055686
0.667 0.112106858465235
0.889 0.127888145471803
1.111 0.146642081942676
1.333 0.182960079365263
1.556 0.192735401933262
1.778 0.199424946996546
2 0.261164687545063
};
% \addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0.0440459789404403
0.222 0.0686450844113603
0.444 0.107724409880377
0.667 0.147701682661587
0.889 0.19146886792489
1.111 0.241590114626009
1.333 0.288341286461399
1.556 0.339005282924436
1.778 0.378821438298947
2 0.41479260889633
};
% \addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.238596558654072
0.222 0.24146335767633
0.444 0.241710424988728
0.667 0.237502258537246
0.889 0.236190902244556
1.111 0.238670649563863
1.333 0.237542866390693
1.556 0.248320506071993
1.778 0.247445936021811
2 0.254129555547351
};
% \addlegendentry{SL only}
\end{axis}

\end{tikzpicture}


==> figs/synthetic/synthetic_legend.tex <==
%% standalone legend for synthetic experiments
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        draw=lightgray204,
        legend columns=5,
        /tikz/every even column/.append style={column sep=0.5cm},
        legend cell align={left},
        at={(0.5,0.5)},
        anchor=center,
    },
]

% \addlegendimage{very thick, firebrick, opacity=0.45, mark=triangle*, mark size=2, mark options={solid}}
% \addlegendentry{True Risk}

\addlegendimage{ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}}
\addlegendentry{DML (ours)}


\addlegendimage{ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}}
\addlegendentry{Plug-in}

% \addlegendimage{ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}}
% \addlegendentry{Plug-in}

\addlegendimage{ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}}
\addlegendentry{CS Only}

\addlegendimage{ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}}
\addlegendentry{SL Only}

\end{axis}

\end{tikzpicture}

==> figs/synthetic/synthetic_legend_risk.tex <==
%% standalone legend for synthetic experiments
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        draw=lightgray204,
        legend columns=5,
        /tikz/every even column/.append style={column sep=0.5cm},
        legend cell align={left},
        at={(0.5,0.5)},
        anchor=center,
    },
]

\addlegendimage{very thick, firebrick, opacity=0.45, mark=triangle*, mark size=2, mark options={solid}}
\addlegendentry{True Risk}

\addlegendimage{ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}}
\addlegendentry{DML (ours)}


\addlegendimage{ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}}
\addlegendentry{Plug-in}

% \addlegendimage{ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}}
% \addlegendentry{Plug-in}

\addlegendimage{ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}}
\addlegendentry{CS Only}

\addlegendimage{ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}}
\addlegendentry{SL Only}

\end{axis}

\end{tikzpicture}

==> figs/synthetic/target_source_ratio_bias.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}


\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
axis line style={draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
%title={Increasing target/source ratio: bias},
width=8cm,
x grid style={darkgray176},
xlabel={Increasing target/source ratio with both shifts},
xmajorgrids,
xmin=0.0341915276022917, xmax=146.235057355696,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
axis line style={draw=darkgray176},
%ylabel={Bias},
ymajorgrids,
ymin=-0.439257851574312, ymax=0.0763372544353278,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.05 0.00472373644136913
0.1 0.0174104638133259
0.25 -0.0160012338446247
0.5 0.000804920209507625
1 -0.0054000124241652
2 -0.0119358482967064
5 -0.00436185922673703
10 -0.0103518910025829
20 -0.0059886067654439
50 -0.00192275462768952
100 0.0276550569693206
};
%\addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.05 0.010925157197698
0.1 0.0271898678113665
0.25 -0.0267102458275965
0.5 -0.00423151581920655
1 -0.0173456088512163
2 -0.0229303124398675
5 -0.00816393003701445
10 -0.0106108422063475
20 -0.0115585779999317
50 -0.00265622690321667
100 0.0529011132530714
};
%\addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.05 -0.331284062609108
0.1 -0.327131627794688
0.25 -0.332893132325682
0.5 -0.334035139241378
1 -0.329991831061233
2 -0.333133255343215
5 -0.330487466778597
10 -0.332564944669189
20 -0.330788322805025
50 -0.323992082989432
100 -0.328180309278324
};
%\addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.05 -0.414284478184507
0.1 -0.409078104428392
0.25 -0.414242245018819
0.5 -0.414335367301332
1 -0.412085862887328
2 -0.415821710392056
5 -0.412367722777112
10 -0.413986763771915
20 -0.414474003490013
50 -0.410453321730753
100 -0.412104973002777
};
%\addlegendentry{SL only}
\addplot [black, opacity=0.5, dashed, forget plot]
table {%
0.0341915276022917 0
146.235057355696 0
};
\end{axis}

\end{tikzpicture}


==> figs/synthetic/target_source_ratio_risk.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
scale only axis,
width=8cm,
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
%title={Increasing target/source ratio: risk estimates},
width=8cm,
x grid style={darkgray176},
xlabel={Increasing target/source ratio with both shifts},
xmajorgrids,
xmin=0.0341915276022917, xmax=146.235057355696,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
axis line style={draw=darkgray176},
%ylabel={Risk estimate},
ymajorgrids,
ymin=0.561548025905444, ymax=1.10659117047025,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.05 1.01512014029915
0.1 1.00715614368775
0.25 0.980297452488762
0.5 1.00832948259542
1 0.990011995190759
2 0.991611179412642
5 0.985999747645888
10 0.989704602517081
20 1.00483372211734
50 1.00055802882733
100 1.04629524447037
};
%\addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.05 1.03031105290693
0.1 1.00976574887455
0.25 0.965001316284372
0.5 1.00573101504481
1 0.972503527312357
2 0.979672559438562
5 0.972196415581872
10 0.989459155516036
20 1.00451639272293
50 0.999685528195346
100 1.08181648208094
};
%\addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.05 0.656845848387558
0.1 0.659126615770083
0.25 0.654624700050493
0.5 0.653689983790537
1 0.657275787765778
2 0.654256860618687
5 0.655321695545437
10 0.654565045912676
20 0.657277599443778
50 0.663264707611172
100 0.661288018869449
};
%\addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.05 0.588442065099532
0.1 0.592510519975929
0.25 0.587610556487561
0.5 0.588333724204851
1 0.589969969399277
2 0.586322714294753
5 0.588213740944007
10 0.587818915747714
20 0.588274684756802
50 0.591459943180319
100 0.592303288277651
};
%\addlegendentry{SL only}
\addplot [very thick, firebrick, opacity=0.45, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.05 1.00202366750516
0.1 1.00241956036925
0.25 1.00255784373673
0.5 1.00294876229379
1 1.0022912974789
2 1.00202629494514
5 1.0020922077201
10 1.00261866693429
20 1.00241469612278
50 1.002420272199
100 1.00241951638996
};
%\addlegendentry{True risk}
\end{axis}

\end{tikzpicture}


==> figs/synthetic/target_source_ratio_rmse.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{axis}[
width=8cm,
height=6cm,
scale only axis,
axis line style={draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
%title={Increasing target/source ratio: RMSE},
width=8cm,
x grid style={darkgray176},
xlabel={Increasing target/source ratio with both shifts},
xmajorgrids,
xmin=0.0341915276022917, xmax=146.235057355696,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={RMSE},
ymajorgrids,
ymin=0.139678779088142, 
axis line style={draw=darkgray176},ymax=0.457319629631772,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue, opacity=0.75, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.05 0.207721952282873
0.1 0.235342426013614
0.25 0.163169252313852
0.5 0.202612579048698
1 0.175565744590803
2 0.195807490348604
5 0.172475777009514
10 0.17999594347352
20 0.204070113765455
50 0.154116999567398
100 0.252530475601265
};
%\addlegendentry{DML}
\addplot [ultra thick, darkorange, opacity=0.75, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.05 0.353131362410081
0.1 0.349630097663075
0.25 0.280271934293593
0.5 0.295639736351457
1 0.26432529432392
2 0.327272321415346
5 0.274641259079174
10 0.2905376524189
20 0.351846256483472
50 0.259978842502714
100 0.442881409152516
};
%\addlegendentry{Plug-in}
\addplot [ultra thick, forestgreen, opacity=0.75, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.05 0.338476415996528
0.1 0.333327546471992
0.25 0.338364601413598
0.5 0.339775672102131
1 0.335396935481975
2 0.338060719952476
5 0.335492270634246
10 0.3385952791626
20 0.335696667767231
50 0.328848722694548
100 0.33276500713139
};
%\addlegendentry{CS only}
\addplot [ultra thick, mediumpurple, opacity=0.75, dotted, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.05 0.41679213344865
0.1 0.411146337337506
0.25 0.416374846611823
0.5 0.416651133275277
1 0.414361451514995
2 0.417849486971681
5 0.414529155729718
10 0.416306044749098
20 0.416519173015928
50 0.412417114559677
100 0.41396410673007
};
%\addlegendentry{SL only}
\end{axis}

\end{tikzpicture}

